Monte Carlo Calculations for Liquid $^4$He at Negative Pressure

A Quadratic Diffusion Monte Carlo method has been used to obtain the equation of state of liquid $^4$He including the negative pressure region down to the spinodal point. The atomic interaction used is a renewed version (HFD-B(HE)) of the Aziz potential, which reproduces quite accurately the features of the experimental equation of state. The spinodal pressure has been calculated and the behavior of the sound velociy around the spinodal density has been analyzed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% ==================================================================
%
% Four PostScript Figures
%
% ==================================================================

% ----------------------------------------------------------------
% Fig 1.
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
2200 3300 M 7000 3300 D S
2200 3300 M 2200 3390 D S
2011 3196 M 1994 3190 D 1983 3173 D 1977 3145 D 1977 3127 D 1983 3099 D
1994 3082 D 2011 3076 D 2023 3076 D 2040 3082 D 2051 3099 D 2057 3127 D
2057 3145 D 2051 3173 D 2040 3190 D 2023 3196 D 2011 3196 D S 2103 3087 M
2097 3082 D 2103 3076 D 2109 3082 D 2103 3087 D S 2154 3167 M 2154 3173 D
2160 3185 D 2166 3190 D 2177 3196 D 2200 3196 D 2211 3190 D 2217 3185 D
2223 3173 D 2223 3162 D 2217 3150 D 2206 3133 D 2149 3076 D 2229 3076 D S
2331 3196 M 2274 3196 D 2269 3145 D 2274 3150 D 2291 3156 D 2309 3156 D
2326 3150 D 2337 3139 D 2343 3122 D 2343 3110 D 2337 3093 D 2326 3082 D
2309 3076 D 2291 3076 D 2274 3082 D 2269 3087 D 2263 3099 D S 3400 3300 M
3400 3390 D S 3211 3196 M 3194 3190 D 3183 3173 D 3177 3145 D 3177 3127 D
3183 3099 D 3194 3082 D 3211 3076 D 3223 3076 D 3240 3082 D 3251 3099 D
3257 3127 D 3257 3145 D 3251 3173 D 3240 3190 D 3223 3196 D 3211 3196 D S
3303 3087 M 3297 3082 D 3303 3076 D 3309 3082 D 3303 3087 D S 3360 3196 M
3423 3196 D 3389 3150 D 3406 3150 D 3417 3145 D 3423 3139 D 3429 3122 D
3429 3110 D 3423 3093 D 3411 3082 D 3394 3076 D 3377 3076 D 3360 3082 D
3354 3087 D 3349 3099 D S 3497 3196 M 3480 3190 D 3469 3173 D 3463 3145 D
3463 3127 D 3469 3099 D 3480 3082 D 3497 3076 D 3509 3076 D 3526 3082 D
3537 3099 D 3543 3127 D 3543 3145 D 3537 3173 D 3526 3190 D 3509 3196 D
3497 3196 D S 4600 3300 M 4600 3390 D S 4411 3196 M 4394 3190 D 4383 3173 D
4377 3145 D 4377 3127 D 4383 3099 D 4394 3082 D 4411 3076 D 4423 3076 D
4440 3082 D 4451 3099 D 4457 3127 D 4457 3145 D 4451 3173 D 4440 3190 D
4423 3196 D 4411 3196 D S 4503 3087 M 4497 3082 D 4503 3076 D 4509 3082 D
4503 3087 D S 4560 3196 M 4623 3196 D 4589 3150 D 4606 3150 D 4617 3145 D
4623 3139 D 4629 3122 D 4629 3110 D 4623 3093 D 4611 3082 D 4594 3076 D
4577 3076 D 4560 3082 D 4554 3087 D 4549 3099 D S 4731 3196 M 4674 3196 D
4669 3145 D 4674 3150 D 4691 3156 D 4709 3156 D 4726 3150 D 4737 3139 D
4743 3122 D 4743 3110 D 4737 3093 D 4726 3082 D 4709 3076 D 4691 3076 D
4674 3082 D 4669 3087 D 4663 3099 D S 5800 3300 M 5800 3390 D S 5611 3196 M
5594 3190 D 5583 3173 D 5577 3145 D 5577 3127 D 5583 3099 D 5594 3082 D
5611 3076 D 5623 3076 D 5640 3082 D 5651 3099 D 5657 3127 D 5657 3145 D
5651 3173 D 5640 3190 D 5623 3196 D 5611 3196 D S 5703 3087 M 5697 3082 D
5703 3076 D 5709 3082 D 5703 3087 D S 5806 3196 M 5749 3116 D 5834 3116 D S
5806 3196 M 5806 3076 D S 5897 3196 M 5880 3190 D 5869 3173 D 5863 3145 D
5863 3127 D 5869 3099 D 5880 3082 D 5897 3076 D 5909 3076 D 5926 3082 D
5937 3099 D 5943 3127 D 5943 3145 D 5937 3173 D 5926 3190 D 5909 3196 D
5897 3196 D S 7000 3300 M 7000 3390 D S 6811 3196 M 6794 3190 D 6783 3173 D
6777 3145 D 6777 3127 D 6783 3099 D 6794 3082 D 6811 3076 D 6823 3076 D
6840 3082 D 6851 3099 D 6857 3127 D 6857 3145 D 6851 3173 D 6840 3190 D
6823 3196 D 6811 3196 D S 6903 3087 M 6897 3082 D 6903 3076 D 6909 3082 D
6903 3087 D S 7006 3196 M 6949 3116 D 7034 3116 D S 7006 3196 M 7006 3076 D
S 7131 3196 M 7074 3196 D 7069 3145 D 7074 3150 D 7091 3156 D 7109 3156 D
7126 3150 D 7137 3139 D 7143 3122 D 7143 3110 D 7137 3093 D 7126 3082 D
7109 3076 D 7091 3076 D 7074 3082 D 7069 3087 D 7063 3099 D S 2200 3300 M
2200 8100 D S 2200 3300 M 2290 3300 D S 1799 3291 M 1902 3291 D S 1959 3337
M 1970 3343 D 1987 3360 D 1987 3240 D S 2125 3360 M 2067 3360 D 2062 3309 D
2067 3314 D 2085 3320 D 2102 3320 D 2119 3314 D 2130 3303 D 2136 3286 D
2136 3274 D 2130 3257 D 2119 3246 D 2102 3240 D 2085 3240 D 2067 3246 D
2062 3251 D 2056 3263 D S 2200 3834 M 2260 3834 D S 2200 4366 M 2290 4366 D
S 1919 4358 M 2022 4358 D S 2130 4426 M 2073 4426 D 2067 4375 D 2073 4381 D
2090 4386 D 2107 4386 D 2125 4381 D 2136 4369 D 2142 4352 D 2142 4341 D
2136 4324 D 2125 4312 D 2107 4306 D 2090 4306 D 2073 4312 D 2067 4318 D
2062 4329 D S 2200 4900 M 2260 4900 D S 2200 5434 M 2290 5434 D S 2102 5494
M 2045 5494 D 2039 5442 D 2045 5448 D 2062 5454 D 2079 5454 D 2096 5448 D
2107 5436 D 2113 5419 D 2113 5408 D 2107 5391 D 2096 5379 D 2079 5374 D
2062 5374 D 2045 5379 D 2039 5385 D 2033 5396 D S 2200 5966 M 2260 5966 D S
2200 6500 M 2290 6500 D S 1930 6537 M 1942 6543 D 1959 6560 D 1959 6440 D S
2096 6560 M 2039 6560 D 2033 6509 D 2039 6514 D 2056 6520 D 2073 6520 D
2090 6514 D 2102 6503 D 2107 6486 D 2107 6474 D 2102 6457 D 2090 6446 D
2073 6440 D 2056 6440 D 2039 6446 D 2033 6451 D 2027 6463 D S 2200 7034 M
2260 7034 D S 2200 7566 M 2290 7566 D S 1919 7598 M 1919 7604 D 1925 7615 D
1930 7621 D 1942 7626 D 1965 7626 D 1976 7621 D 1982 7615 D 1987 7604 D
1987 7592 D 1982 7581 D 1970 7564 D 1913 7506 D 1993 7506 D S 2096 7626 M
2039 7626 D 2033 7575 D 2039 7581 D 2056 7586 D 2073 7586 D 2090 7581 D
2102 7569 D 2107 7552 D 2107 7541 D 2102 7524 D 2090 7512 D 2073 7506 D
2056 7506 D 2039 7512 D 2033 7518 D 2027 7529 D S 2200 8100 M 2260 8100 D S
2200 8100 M 7000 8100 D S 2200 8100 M 2200 8040 D S 3400 8100 M 3400 8040 D
S 4600 8100 M 4600 8040 D S 5800 8100 M 5800 8040 D S 7000 8100 M 7000 8040
D S 7000 3300 M 7000 8100 D S 7000 3300 M 6940 3300 D S 7000 3834 M 6940
3834 D S 7000 4366 M 6940 4366 D S 7000 4900 M 6940 4900 D S 7000 5434 M
6940 5434 D S 7000 5966 M 6940 5966 D S 7000 6500 M 6940 6500 D S 7000 7034
M 6940 7034 D S 7000 7566 M 6940 7566 D S 7000 8100 M 6940 8100 D S 4946
4929 M 4934 4925 D 4925 4917 D 4921 4904 D 4921 4896 D 4925 4883 D 4934
4875 D 4946 4871 D 4955 4871 D 4967 4875 D 4976 4883 D 4980 4896 D 4980
4904 D 4976 4917 D 4967 4925 D 4955 4929 D 4946 4929 D 4967 4925 D 4934
4925 D 4967 4921 D 4934 4921 D 4976 4917 D 4925 4917 D 4976 4913 D 4925
4913 D 4976 4908 D 4925 4908 D 4980 4904 D 4921 4904 D 4980 4900 D 4921
4900 D 4980 4896 D 4921 4896 D 4976 4892 D 4925 4892 D 4976 4887 D 4925
4887 D 4976 4883 D 4925 4883 D 4967 4879 D 4934 4879 D 4967 4875 D 4934
4875 D 4955 4871 D S 5148 5143 M 5135 5139 D 5127 5130 D 5123 5118 D 5123
5109 D 5127 5097 D 5135 5088 D 5148 5084 D 5156 5084 D 5169 5088 D 5177
5097 D 5181 5109 D 5181 5118 D 5177 5130 D 5169 5139 D 5156 5143 D 5148
5143 D 5169 5139 D 5135 5139 D 5169 5135 D 5135 5135 D 5177 5130 D 5127
5130 D 5177 5126 D 5127 5126 D 5177 5122 D 5127 5122 D 5181 5118 D 5123
5118 D 5181 5114 D 5123 5114 D 5181 5109 D 5123 5109 D 5177 5105 D 5127
5105 D 5177 5101 D 5127 5101 D 5177 5097 D 5127 5097 D 5169 5093 D 5135
5093 D 5169 5088 D 5135 5088 D 5156 5084 D S 5328 5356 M 5315 5352 D 5307
5343 D 5303 5331 D 5303 5322 D 5307 5310 D 5315 5301 D 5328 5297 D 5336
5297 D 5349 5301 D 5357 5310 D 5361 5322 D 5361 5331 D 5357 5343 D 5349
5352 D 5336 5356 D 5328 5356 D 5349 5352 D 5315 5352 D 5349 5347 D 5315
5347 D 5357 5343 D 5307 5343 D 5357 5339 D 5307 5339 D 5357 5335 D 5307
5335 D 5361 5331 D 5303 5331 D 5361 5326 D 5303 5326 D 5361 5322 D 5303
5322 D 5357 5318 D 5307 5318 D 5357 5314 D 5307 5314 D 5357 5310 D 5307
5310 D 5349 5305 D 5315 5305 D 5349 5301 D 5315 5301 D 5336 5297 D S 5493
5569 M 5481 5565 D 5472 5557 D 5468 5544 D 5468 5536 D 5472 5523 D 5481
5515 D 5493 5511 D 5502 5511 D 5514 5515 D 5523 5523 D 5527 5536 D 5527
5544 D 5523 5557 D 5514 5565 D 5502 5569 D 5493 5569 D 5514 5565 D 5481
5565 D 5514 5561 D 5481 5561 D 5523 5557 D 5472 5557 D 5523 5553 D 5472
5553 D 5523 5548 D 5472 5548 D 5527 5544 D 5468 5544 D 5527 5540 D 5468
5540 D 5527 5536 D 5468 5536 D 5523 5532 D 5472 5532 D 5523 5527 D 5472
5527 D 5523 5523 D 5472 5523 D 5514 5519 D 5481 5519 D 5514 5515 D 5481
5515 D 5502 5511 D S 5642 5783 M 5630 5779 D 5621 5770 D 5617 5758 D 5617
5749 D 5621 5737 D 5630 5728 D 5642 5724 D 5651 5724 D 5663 5728 D 5672
5737 D 5676 5749 D 5676 5758 D 5672 5770 D 5663 5779 D 5651 5783 D 5642
5783 D 5663 5779 D 5630 5779 D 5663 5775 D 5630 5775 D 5672 5770 D 5621
5770 D 5672 5766 D 5621 5766 D 5672 5762 D 5621 5762 D 5676 5758 D 5617
5758 D 5676 5754 D 5617 5754 D 5676 5749 D 5617 5749 D 5672 5745 D 5621
5745 D 5672 5741 D 5621 5741 D 5672 5737 D 5621 5737 D 5663 5733 D 5630
5733 D 5663 5728 D 5630 5728 D 5651 5724 D S 5781 5996 M 5769 5992 D 5760
5983 D 5756 5971 D 5756 5962 D 5760 5950 D 5769 5941 D 5781 5937 D 5790
5937 D 5802 5941 D 5811 5950 D 5815 5962 D 5815 5971 D 5811 5983 D 5802
5992 D 5790 5996 D 5781 5996 D 5802 5992 D 5769 5992 D 5802 5987 D 5769
5987 D 5811 5983 D 5760 5983 D 5811 5979 D 5760 5979 D 5811 5975 D 5760
5975 D 5815 5971 D 5756 5971 D 5815 5966 D 5756 5966 D 5815 5962 D 5756
5962 D 5811 5958 D 5760 5958 D 5811 5954 D 5760 5954 D 5811 5950 D 5760
5950 D 5802 5945 D 5769 5945 D 5802 5941 D 5769 5941 D 5790 5937 D S 5911
6209 M 5898 6205 D 5890 6197 D 5886 6184 D 5886 6176 D 5890 6163 D 5898
6155 D 5911 6151 D 5919 6151 D 5932 6155 D 5940 6163 D 5945 6176 D 5945
6184 D 5940 6197 D 5932 6205 D 5919 6209 D 5911 6209 D 5932 6205 D 5898
6205 D 5932 6201 D 5898 6201 D 5940 6197 D 5890 6197 D 5940 6193 D 5890
6193 D 5940 6188 D 5890 6188 D 5945 6184 D 5886 6184 D 5945 6180 D 5886
6180 D 5945 6176 D 5886 6176 D 5940 6172 D 5890 6172 D 5940 6167 D 5890
6167 D 5940 6163 D 5890 6163 D 5932 6159 D 5898 6159 D 5932 6155 D 5898
6155 D 5919 6151 D S 6033 6423 M 6021 6419 D 6012 6410 D 6008 6398 D 6008
6389 D 6012 6377 D 6021 6368 D 6033 6364 D 6042 6364 D 6054 6368 D 6063
6377 D 6067 6389 D 6067 6398 D 6063 6410 D 6054 6419 D 6042 6423 D 6033
6423 D 6054 6419 D 6021 6419 D 6054 6415 D 6021 6415 D 6063 6410 D 6012
6410 D 6063 6406 D 6012 6406 D 6063 6402 D 6012 6402 D 6067 6398 D 6008
6398 D 6067 6394 D 6008 6394 D 6067 6389 D 6008 6389 D 6063 6385 D 6012
6385 D 6063 6381 D 6012 6381 D 6063 6377 D 6012 6377 D 6054 6373 D 6021
6373 D 6054 6368 D 6021 6368 D 6042 6364 D S 6149 6636 M 6136 6632 D 6128
6623 D 6123 6611 D 6123 6602 D 6128 6590 D 6136 6581 D 6149 6577 D 6157
6577 D 6170 6581 D 6178 6590 D 6182 6602 D 6182 6611 D 6178 6623 D 6170
6632 D 6157 6636 D 6149 6636 D 6170 6632 D 6136 6632 D 6170 6627 D 6136
6627 D 6178 6623 D 6128 6623 D 6178 6619 D 6128 6619 D 6178 6615 D 6128
6615 D 6182 6611 D 6123 6611 D 6182 6606 D 6123 6606 D 6182 6602 D 6123
6602 D 6178 6598 D 6128 6598 D 6178 6594 D 6128 6594 D 6178 6590 D 6128
6590 D 6170 6585 D 6136 6585 D 6170 6581 D 6136 6581 D 6157 6577 D S 6257
6849 M 6244 6845 D 6236 6837 D 6231 6824 D 6231 6816 D 6236 6803 D 6244
6795 D 6257 6791 D 6265 6791 D 6278 6795 D 6286 6803 D 6290 6816 D 6290
6824 D 6286 6837 D 6278 6845 D 6265 6849 D 6257 6849 D 6278 6845 D 6244
6845 D 6278 6841 D 6244 6841 D 6286 6837 D 6236 6837 D 6286 6833 D 6236
6833 D 6286 6828 D 6236 6828 D 6290 6824 D 6231 6824 D 6290 6820 D 6231
6820 D 6290 6816 D 6231 6816 D 6286 6812 D 6236 6812 D 6286 6807 D 6236
6807 D 6286 6803 D 6236 6803 D 6278 6799 D 6244 6799 D 6278 6795 D 6244
6795 D 6265 6791 D S 6360 7063 M 6347 7059 D 6339 7050 D 6335 7038 D 6335
7029 D 6339 7017 D 6347 7008 D 6360 7004 D 6368 7004 D 6381 7008 D 6389
7017 D 6393 7029 D 6393 7038 D 6389 7050 D 6381 7059 D 6368 7063 D 6360
7063 D 6381 7059 D 6347 7059 D 6381 7055 D 6347 7055 D 6389 7050 D 6339
7050 D 6389 7046 D 6339 7046 D 6389 7042 D 6339 7042 D 6393 7038 D 6335
7038 D 6393 7034 D 6335 7034 D 6393 7029 D 6335 7029 D 6389 7025 D 6339
7025 D 6389 7021 D 6339 7021 D 6389 7017 D 6339 7017 D 6381 7013 D 6347
7013 D 6381 7008 D 6347 7008 D 6368 7004 D S 2586 3931 M 2598 3931 D 2646
3931 D 2666 3932 D S 2746 3934 M 2790 3936 D 2826 3938 D S 2906 3943 M 2934
3946 D 2982 3950 D 2986 3950 D S 3066 3959 M 3078 3961 D 3126 3967 D 3145
3970 D S 3223 3982 M 3270 3991 D 3302 3997 D S 3381 4014 M 3414 4022 D 3458
4032 D S 3536 4053 M 3558 4058 D 3606 4073 D 3613 4075 D S 3689 4099 M 3702
4104 D 3750 4121 D 3764 4126 D S 3839 4154 M 3846 4158 D 3894 4177 D 3913
4185 D S 3986 4218 M 3990 4219 D 4038 4242 D 4058 4252 D S 4130 4288 M 4134
4290 D 4182 4317 D 4200 4326 D S 4269 4366 M 4278 4372 D 4326 4401 D 4338
4408 D S 4405 4451 M 4422 4463 D 4470 4496 D 4470 4496 D S 4535 4543 M 4566
4566 D 4599 4591 D S 4662 4641 M 4662 4641 D 4710 4680 D 4724 4692 D S 4785
4744 M 4806 4763 D 4844 4798 D S 4902 4852 M 4950 4898 D 4960 4907 D S 5016
4964 M 5046 4995 D 5072 5022 D S 5126 5081 M 5142 5098 D 5179 5141 D S 5232
5201 M 5238 5209 D 5283 5262 D S 5334 5324 M 5334 5325 D 5382 5386 D 5383
5387 D S 5432 5450 M 5478 5512 D 5480 5514 D S 5527 5579 M 5574 5645 D S
5618 5710 M 5622 5716 D 5663 5777 D S 5707 5843 M 5718 5861 D 5750 5911 D S
5793 5978 M 5814 6013 D 5835 6047 D S 5876 6115 M 5910 6174 D 5917 6184 D S
5957 6254 M 5958 6257 D 5996 6323 D S 6034 6394 M 6054 6430 D 6073 6464 D S
6110 6534 M 6147 6605 D S 6184 6676 M 6198 6704 D 6220 6748 D S 6256 6819 M
6290 6891 D S 6326 6963 M 6342 6999 D 6359 7036 D S 6393 7108 M 6426 7181 D
S 6459 7254 M 6486 7315 D S 2536 3908 M 2548 3908 D 2560 3908 D 2572 3908 D
2584 3909 D 2596 3909 D 2608 3909 D 2620 3909 D 2632 3909 D 2644 3910 D
2656 3910 D 2668 3910 D 2680 3910 D 2692 3910 D 2704 3911 D 2716 3912 D
2728 3912 D 2740 3913 D 2752 3914 D 2764 3914 D 2776 3914 D 2788 3915 D
2800 3916 D 2812 3917 D 2824 3918 D 2836 3918 D 2848 3919 D 2860 3920 D
2872 3921 D 2884 3922 D 2896 3923 D 2908 3924 D 2920 3925 D 2932 3926 D
2944 3927 D 2956 3929 D 2968 3930 D 2980 3931 D 2992 3933 D 3004 3934 D
3016 3935 D 3028 3937 D 3040 3938 D 3052 3940 D 3064 3942 D 3076 3943 D
3088 3945 D 3100 3946 D 3112 3948 D 3124 3950 D 3136 3952 D 3148 3954 D
3160 3956 D 3172 3958 D 3184 3960 D 3196 3962 D 3208 3964 D 3220 3966 D
3232 3969 D 3244 3970 D 3256 3973 D 3268 3975 D 3280 3978 D 3292 3980 D
3304 3982 D 3316 3986 D 3328 3988 D 3340 3990 D 3352 3993 D 3364 3996 D
3376 3998 D 3388 4002 D 3400 4004 D 3412 4007 D 3424 4010 D 3436 4014 D
3448 4016 D 3460 4019 D 3472 4022 D 3484 4026 D 3496 4030 D 3508 4033 D
3520 4036 D 3532 4039 D 3544 4043 D 3556 4046 D 3568 4050 D 3580 4054 D
3592 4058 D 3604 4061 D 3616 4065 D 3628 4069 D 3640 4073 D 3652 4077 D
3664 4081 D 3676 4085 D 3688 4089 D 3700 4094 D 3712 4098 D 3724 4102 D
3736 4106 D 3748 4110 D 3760 4115 D 3772 4120 D 3784 4124 D 3796 4129 D
3808 4134 D 3820 4138 D 3832 4143 D 3844 4148 D 3856 4154 D 3868 4158 D
3880 4163 D 3892 4169 D 3904 4174 D 3916 4179 D 3928 4185 D 3940 4190 D
3952 4195 D 3964 4201 D 3976 4206 D 3988 4212 D 4000 4218 D 4012 4223 D
4024 4230 D 4036 4235 D 4048 4242 D 4060 4247 D 4072 4254 D 4084 4260 D
4096 4266 D 4108 4272 D 4120 4278 D 4132 4285 D 4144 4291 D 4156 4298 D
4168 4305 D 4180 4311 D 4192 4318 D 4204 4325 D 4216 4332 D 4228 4339 D
4240 4346 D 4252 4354 D 4264 4361 D 4276 4368 D 4288 4375 D 4300 4382 D
4312 4390 D 4324 4398 D 4336 4406 D 4348 4413 D 4360 4421 D 4372 4429 D
4384 4437 D 4396 4445 D 4408 4453 D 4420 4461 D 4432 4469 D 4444 4478 D
4456 4486 D 4468 4494 D 4480 4503 D 4492 4511 D 4504 4520 D 4516 4529 D
4528 4538 D 4540 4546 D 4552 4556 D 4564 4565 D 4576 4574 D 4588 4583 D
4600 4593 D 4612 4602 D 4624 4611 D 4636 4621 D 4648 4631 D 4660 4641 D
4672 4650 D 4684 4660 D 4696 4670 D 4708 4681 D 4720 4690 D 4732 4701 D
4744 4711 D 4756 4722 D 4768 4732 D 4780 4742 D 4792 4754 D 4804 4764 D
4816 4775 D 4828 4786 D 4840 4797 D 4852 4808 D 4864 4819 D 4876 4830 D
4888 4842 D 4900 4854 D 4912 4865 D 4924 4877 D 4936 4888 D 4948 4900 D
4960 4912 D 4972 4924 D 4984 4936 D 4996 4949 D 5008 4961 D 5020 4973 D
5032 4986 D 5044 4998 D 5056 5011 D 5068 5024 D 5080 5037 D 5092 5050 D
5104 5062 D 5116 5076 D 5128 5089 D 5140 5102 D 5152 5116 D 5164 5130 D
5176 5143 D 5188 5157 D 5200 5170 D 5212 5185 D 5224 5198 D 5236 5213 D
5248 5227 D 5260 5242 D 5272 5256 D 5284 5270 D 5296 5285 D 5308 5300 D
5320 5314 D 5332 5330 D 5344 5345 D 5356 5360 D 5368 5375 D 5380 5390 D
5392 5406 D 5404 5422 D 5416 5438 D 5428 5453 D 5440 5469 D 5452 5485 D
5464 5501 D 5476 5518 D 5488 5534 D 5500 5550 D 5512 5566 D 5524 5583 D
5536 5600 D 5548 5617 D 5560 5634 D 5572 5651 D 5584 5669 D 5596 5686 D
5608 5703 D 5620 5721 D 5632 5738 D 5644 5757 D 5656 5774 D 5668 5792 D
5680 5810 D 5692 5829 D 5704 5847 D 5716 5866 D 5728 5884 D 5740 5903 D
5752 5922 D 5764 5941 D 5776 5960 D 5788 5979 D 5800 5998 D 5812 6018 D
5824 6038 D 5836 6058 D 5848 6077 D 5860 6097 D 5872 6118 D 5884 6138 D
5896 6158 D 5908 6178 D 5920 6198 D 5932 6219 D 5944 6240 D 5956 6262 D
5968 6282 D 5980 6303 D 5992 6325 D 6004 6346 D 6016 6368 D 6028 6390 D
6040 6411 D 6052 6434 D 6064 6455 D 6076 6478 D 6088 6500 D 6100 6522 D
6112 6546 D 6124 6568 D 6136 6591 D 6148 6614 D 6160 6637 D 6172 6661 D
6184 6684 D 6196 6707 D 6208 6731 D 6220 6755 D 6232 6779 D 6244 6803 D
6256 6827 D 6268 6852 D 6280 6876 D 6292 6901 D 6304 6926 D 6316 6951 D
6328 6976 D 6340 7001 D 6352 7026 D 6364 7052 D 6376 7078 D 6388 7103 D
6400 7130 D 6412 7155 D 6424 7182 D 6436 7208 D 6448 7234 D 6460 7262 D
6472 7288 D 6484 7315 D 6496 7342 D 6508 7370 D S 2200 4900 M 2360 4900 D S
2520 4900 M 2680 4900 D S 2840 4900 M 3000 4900 D S 3160 4900 M 3320 4900 D
S 3480 4900 M 3640 4900 D S 3800 4900 M 3960 4900 D S 4120 4900 M 4280 4900
D S 4440 4900 M 4600 4900 D S 4760 4900 M 4920 4900 D S 5080 4900 M 5240
4900 D S 5400 4900 M 5560 4900 D S 5720 4900 M 5880 4900 D S 6040 4900 M
6200 4900 D S 6360 4900 M 6520 4900 D S 6680 4900 M 6840 4900 D S 3136 4164
M 3148 4164 D 3160 4164 D 3172 4164 D 3176 4164 D S 3216 4165 M 3220 4165 D
3232 4166 D 3244 4166 D 3256 4166 D S 3296 4168 M 3304 4168 D 3316 4169 D
3328 4170 D 3336 4170 D S 3376 4173 M 3376 4173 D 3388 4174 D 3400 4174 D
3412 4175 D 3416 4176 D S 3455 4180 M 3460 4180 D 3472 4182 D 3484 4183 D
3495 4184 D S 3535 4189 M 3544 4190 D 3556 4192 D 3568 4194 D 3574 4194 D S
3614 4201 M 3616 4201 D 3628 4203 D 3640 4206 D 3652 4207 D 3654 4208 D S
3693 4215 M 3700 4217 D 3712 4219 D 3724 4222 D 3732 4223 D S 3771 4232 M
3772 4232 D 3784 4234 D 3796 4238 D 3808 4241 D 3810 4241 D S 3849 4251 M
3856 4253 D 3868 4256 D 3880 4259 D 3887 4262 D S 3926 4273 M 3928 4274 D
3940 4277 D 3952 4281 D 3964 4285 D S 4002 4297 M 4012 4300 D 4024 4305 D
4036 4309 D 4040 4310 D S 4078 4324 M 4084 4326 D 4096 4331 D 4108 4335 D
4114 4338 D S 4152 4353 M 4156 4355 D 4168 4360 D 4180 4365 D 4189 4369 D S
4225 4385 M 4228 4386 D 4240 4392 D 4252 4398 D 4262 4402 D S 4298 4419 M
4300 4421 D 4312 4426 D 4324 4433 D 4333 4437 D S 4369 4456 M 4372 4458 D
4384 4464 D 4396 4470 D 4403 4475 D S 4438 4494 M 4444 4498 D 4456 4505 D
4468 4512 D 4473 4515 D S 4507 4536 M 4516 4542 D 4528 4549 D 4540 4557 D
4541 4557 D S 4574 4579 M 4576 4580 D 4588 4588 D 4600 4596 D 4607 4602 D S
4641 4624 M 4648 4630 D 4660 4638 D 4672 4646 D 4673 4647 D S 4705 4671 M
4708 4673 D 4720 4682 D 4732 4691 D 4737 4695 D S 4769 4720 M 4780 4729 D
4792 4738 D 4800 4745 D S 4830 4770 M 4840 4778 D 4852 4789 D 4861 4796 D S
4891 4822 M 4900 4830 D 4912 4841 D 4921 4849 D S 4950 4876 M 4960 4885 D
4972 4896 D 4980 4903 D S 5009 4931 M 5020 4942 D 5032 4954 D 5038 4959 D S
5066 4987 M 5068 4990 D 5080 5002 D 5092 5014 D 5094 5016 D S 5121 5045 M
5128 5052 D 5140 5065 D 5149 5074 D S 5175 5104 M 5176 5104 D 5188 5118 D
5200 5131 D 5202 5134 D S 5229 5163 M 5236 5172 D 5248 5186 D 5255 5194 D S
5281 5224 M 5284 5228 D 5296 5242 D 5306 5255 D S 5332 5286 M 5332 5286 D
5344 5302 D 5356 5316 D 5357 5317 D S 5382 5349 M 5392 5362 D 5404 5378 D
5406 5380 D S 5430 5412 M 5440 5425 D 5452 5441 D 5454 5444 D S 5478 5476 M
5488 5490 D 5500 5506 D 5502 5508 D S 5525 5541 M 5536 5557 D 5548 5574 D S
5570 5606 M 5572 5608 D 5584 5626 D 5594 5639 D S 5616 5673 M 5620 5679 D
5632 5697 D 5638 5706 D S 5660 5739 M 5668 5752 D 5680 5770 D 5682 5773 D S
5703 5806 M 5704 5809 D 5716 5827 D 5724 5841 D S 5746 5874 M 5752 5886 D
5764 5905 D 5766 5909 D S 5787 5943 M 5788 5945 D 5800 5965 D 5807 5978 D S
5828 6012 M 5836 6026 D 5848 6046 D S 5868 6081 M 5872 6088 D 5884 6110 D
5888 6116 D S 5907 6150 M 5908 6152 D 5920 6174 D 5926 6186 D S 5946 6221 M
5956 6239 D 5965 6256 D S 5984 6291 M 5992 6306 D 6002 6326 D S 6022 6362 M
6028 6374 D 6040 6397 D S 6058 6433 M 6064 6444 D 6076 6468 D 6076 6468 D S
6094 6504 M 6100 6515 D 6112 6540 D 6112 6540 D S 6130 6576 M 6136 6588 D
6147 6612 D S 6165 6648 M 6172 6662 D 6182 6684 D S 6199 6720 M 6208 6738 D
6216 6756 D S 6234 6792 M 6244 6815 D 6250 6829 D S 6266 6865 M 6268 6868 D
6280 6894 D 6283 6902 D S 6300 6938 M 6304 6948 D 6316 6974 D S 6332 7011 M
6340 7029 D 6348 7048 D S 6364 7084 M 6376 7112 D 6380 7121 D S 6396 7158 M
6400 7168 D 6411 7194 D S 6426 7231 M 6436 7254 D 6442 7269 D S 6458 7306 M
6460 7312 D 6472 7341 D 6473 7342 D S 6488 7379 M 6496 7400 D 6502 7417 D S
4157 2766 M 4165 2742 D 4173 2734 D 4189 2726 D 4205 2726 D 4229 2734 D
4245 2758 D 4253 2782 D 4253 2806 D 4245 2822 D 4237 2830 D 4221 2838 D
4205 2838 D 4181 2830 D 4165 2806 D 4157 2782 D 4125 2670 D S 4205 2726 M
4221 2734 D 4237 2758 D 4245 2782 D 4245 2814 D 4237 2830 D S 4205 2838 M
4189 2830 D 4173 2806 D 4165 2782 D 4133 2670 D S 4533 2670 M 4517 2686 D
4501 2710 D 4485 2742 D 4477 2782 D 4477 2814 D 4485 2854 D 4501 2886 D
4517 2910 D 4533 2926 D 4525 2926 D 4509 2910 D 4493 2886 D 4477 2854 D
4469 2814 D 4469 2782 D 4477 2742 D 4493 2710 D 4509 2686 D 4525 2670 D
4533 2670 D S 4709 2838 M 4629 2838 D 4605 2830 D 4589 2806 D 4581 2782 D
4581 2758 D 4589 2742 D 4597 2734 D 4613 2726 D 4629 2726 D 4653 2734 D
4669 2758 D 4677 2782 D 4677 2806 D 4669 2822 D 4661 2830 D 4645 2838 D S
4629 2838 M 4613 2830 D 4597 2806 D 4589 2782 D 4589 2750 D 4597 2734 D S
4709 2830 M 4661 2830 D 4669 2814 D 4669 2782 D 4661 2758 D 4645 2734 D
4629 2726 D S 4826 2905 M 4744 2905 D 4744 2910 D 4826 2910 D 4826 2905 D S
4917 2958 M 4869 2958 D 4869 2962 D 4922 2962 D 4888 2919 D S 4922 2900 M
4912 2914 D 4898 2919 D 4883 2919 D 4917 2962 D S 4902 2919 M 4917 2910 D
4922 2895 D 4922 2890 D 4917 2876 D 4902 2866 D S 4922 2886 M 4912 2871 D
4898 2866 D 4883 2866 D 4869 2871 D 4864 2881 D 4859 2881 D 4864 2871 D
4869 2866 D 4883 2862 D 4898 2862 D 4912 2866 D 4922 2876 D 4926 2890 D
4926 2895 D 4922 2910 D 4912 2919 D 4898 2924 D 4888 2924 D S 4878 2866 M
4864 2876 D S 4973 2670 M 4989 2686 D 5005 2710 D 5021 2742 D 5029 2782 D
5029 2814 D 5021 2854 D 5005 2886 D 4989 2910 D 4973 2926 D 4965 2926 D
4981 2910 D 4997 2886 D 5013 2854 D 5021 2814 D 5021 2782 D 5013 2742 D
4997 2710 D 4981 2686 D 4965 2670 D 4973 2670 D S 1513 5169 M 1513 5233 D
1505 5249 D 1489 5257 D 1465 5257 D 1449 5249 D 1441 5233 D 1441 5169 D
1601 5169 D 1601 5161 D 1433 5161 D 1433 5233 D 1441 5249 D 1449 5257 D
1465 5265 D 1489 5265 D 1505 5257 D 1513 5249 D 1521 5233 D 1521 5169 D S
1657 5545 M 1641 5529 D 1617 5513 D 1585 5497 D 1545 5489 D 1513 5489 D
1473 5497 D 1441 5513 D 1417 5529 D 1401 5545 D 1401 5537 D 1417 5521 D
1441 5505 D 1473 5489 D 1513 5481 D 1545 5481 D 1585 5489 D 1617 5505 D
1641 5521 D 1657 5537 D 1657 5545 D S 1601 5697 M 1489 5697 D 1489 5689 D
1601 5689 D 1601 5697 D S 1577 5689 M 1593 5657 D 1593 5633 D 1585 5617 D
1577 5609 D 1553 5601 D 1537 5601 D 1513 5609 D 1505 5617 D 1497 5633 D
1497 5657 D 1513 5689 D 1497 5673 D 1489 5657 D 1489 5633 D 1497 5617 D
1513 5601 D 1537 5593 D 1553 5593 D 1577 5601 D 1593 5617 D 1601 5633 D
1601 5657 D 1593 5673 D 1577 5689 D S 1601 5777 M 1433 5777 D 1433 5769 D
1601 5769 D 1601 5777 D S 1497 5801 M 1497 5745 D 1489 5745 D 1489 5801 D
1497 5801 D S 1601 5857 M 1489 5857 D 1489 5849 D 1601 5849 D 1601 5857 D S
1601 5945 M 1601 5937 D 1521 5937 D 1505 5929 D 1497 5913 D 1497 5897 D
1505 5881 D 1521 5857 D 1497 5881 D 1489 5897 D 1489 5921 D 1497 5937 D
1521 5945 D 1601 5945 D S 1601 6033 M 1601 6025 D 1521 6025 D 1505 6017 D
1497 6001 D 1497 5985 D 1505 5969 D 1521 5945 D 1497 5969 D 1489 5985 D
1489 6009 D 1497 6025 D 1521 6033 D 1601 6033 D S 1657 6097 M 1641 6113 D
1617 6129 D 1585 6145 D 1545 6153 D 1513 6153 D 1473 6145 D 1441 6129 D
1417 6113 D 1401 6097 D 1401 6089 D 1417 6105 D 1441 6121 D 1473 6137 D
1513 6145 D 1545 6145 D 1585 6137 D 1617 6121 D 1641 6105 D 1657 6089 D
1657 6097 D S 4343 9624 M 4343 9616 D 4255 9616 D 4255 9456 D 4247 9456 D
4247 9624 D 4343 9624 D S 4255 9536 M 4303 9536 D 4303 9544 D 4255 9544 D S
4391 9624 M 4383 9616 D 4383 9608 D 4391 9600 D 4399 9600 D 4407 9608 D
4407 9616 D 4399 9624 D 4391 9624 D S 4391 9616 M 4391 9608 D 4399 9608 D
4399 9616 D 4391 9616 D S 4399 9456 M 4399 9568 D 4391 9568 D 4391 9456 D
4399 9456 D S 4463 9424 M 4479 9408 D 4495 9400 D 4519 9400 D 4535 9408 D
4551 9424 D 4559 9448 D 4559 9568 D 4551 9568 D 4551 9448 D 4543 9424 D
4535 9416 D 4519 9408 D 4503 9408 D 4487 9416 D 4479 9424 D 4463 9424 D S
4551 9480 M 4519 9464 D 4495 9464 D 4479 9472 D 4471 9480 D 4463 9504 D
4463 9520 D 4471 9544 D 4479 9552 D 4495 9560 D 4519 9560 D 4551 9544 D
4535 9560 D 4519 9568 D 4495 9568 D 4479 9560 D 4463 9544 D 4455 9520 D
4455 9504 D 4463 9480 D 4479 9464 D 4495 9456 D 4519 9456 D 4535 9464 D
4551 9480 D S 4631 9480 M 4623 9472 D 4623 9464 D 4631 9456 D 4639 9456 D
4647 9464 D 4647 9472 D 4639 9480 D 4631 9480 D S 4631 9472 M 4631 9464 D
4639 9464 D 4639 9472 D 4631 9472 D S 4935 9456 M 4927 9456 D 4927 9608 D
4911 9592 D 4895 9584 D 4895 9592 D 4911 9600 D 4935 9624 D 4935 9456 D S
showpage end grestore
% ----------------------------------------------------------------
% Fig 2.
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
1700 3300 M 7300 3300 D S
1700 3300 M 1700 3390 D S
1543 3127 M 1646 3127 D S
1703 3173 M 1714 3179 D 1731 3196 D 1731 3076 D S
1869 3196 M 1811 3196 D 1806 3145 D 1811 3150 D 1829 3156 D 1846 3156 D
1863 3150 D 1874 3139 D 1880 3122 D 1880 3110 D 1874 3093 D 1863 3082 D
1846 3076 D 1829 3076 D 1811 3082 D 1806 3087 D 1800 3099 D S 2400 3300 M
2400 3390 D S 2243 3127 M 2346 3127 D S 2403 3173 M 2414 3179 D 2431 3196 D
2431 3076 D S 2534 3196 M 2517 3190 D 2506 3173 D 2500 3145 D 2500 3127 D
2506 3099 D 2517 3082 D 2534 3076 D 2546 3076 D 2563 3082 D 2574 3099 D
2580 3127 D 2580 3145 D 2574 3173 D 2563 3190 D 2546 3196 D 2534 3196 D S
3100 3300 M 3100 3390 D S 3003 3127 M 3106 3127 D S 3214 3196 M 3157 3196 D
3151 3145 D 3157 3150 D 3174 3156 D 3191 3156 D 3209 3150 D 3220 3139 D
3226 3122 D 3226 3110 D 3220 3093 D 3209 3082 D 3191 3076 D 3174 3076 D
3157 3082 D 3151 3087 D 3146 3099 D S 3800 3300 M 3800 3390 D S 3791 3196 M
3774 3190 D 3763 3173 D 3757 3145 D 3757 3127 D 3763 3099 D 3774 3082 D
3791 3076 D 3803 3076 D 3820 3082 D 3831 3099 D 3837 3127 D 3837 3145 D
3831 3173 D 3820 3190 D 3803 3196 D 3791 3196 D S 4500 3300 M 4500 3390 D S
4526 3196 M 4469 3196 D 4463 3145 D 4469 3150 D 4486 3156 D 4503 3156 D
4520 3150 D 4531 3139 D 4537 3122 D 4537 3110 D 4531 3093 D 4520 3082 D
4503 3076 D 4486 3076 D 4469 3082 D 4463 3087 D 4457 3099 D S 5200 3300 M
5200 3390 D S 5114 3173 M 5126 3179 D 5143 3196 D 5143 3076 D S 5246 3196 M
5229 3190 D 5217 3173 D 5211 3145 D 5211 3127 D 5217 3099 D 5229 3082 D
5246 3076 D 5257 3076 D 5274 3082 D 5286 3099 D 5291 3127 D 5291 3145 D
5286 3173 D 5274 3190 D 5257 3196 D 5246 3196 D S 5900 3300 M 5900 3390 D S
5814 3173 M 5826 3179 D 5843 3196 D 5843 3076 D S 5980 3196 M 5923 3196 D
5917 3145 D 5923 3150 D 5940 3156 D 5957 3156 D 5974 3150 D 5986 3139 D
5991 3122 D 5991 3110 D 5986 3093 D 5974 3082 D 5957 3076 D 5940 3076 D
5923 3082 D 5917 3087 D 5911 3099 D S 6600 3300 M 6600 3390 D S 6503 3167 M
6503 3173 D 6509 3185 D 6514 3190 D 6526 3196 D 6549 3196 D 6560 3190 D
6566 3185 D 6571 3173 D 6571 3162 D 6566 3150 D 6554 3133 D 6497 3076 D
6577 3076 D S 6646 3196 M 6629 3190 D 6617 3173 D 6611 3145 D 6611 3127 D
6617 3099 D 6629 3082 D 6646 3076 D 6657 3076 D 6674 3082 D 6686 3099 D
6691 3127 D 6691 3145 D 6686 3173 D 6674 3190 D 6657 3196 D 6646 3196 D S
7300 3300 M 7300 3390 D S 7203 3167 M 7203 3173 D 7209 3185 D 7214 3190 D
7226 3196 D 7249 3196 D 7260 3190 D 7266 3185 D 7271 3173 D 7271 3162 D
7266 3150 D 7254 3133 D 7197 3076 D 7277 3076 D S 7380 3196 M 7323 3196 D
7317 3145 D 7323 3150 D 7340 3156 D 7357 3156 D 7374 3150 D 7386 3139 D
7391 3122 D 7391 3110 D 7386 3093 D 7374 3082 D 7357 3076 D 7340 3076 D
7323 3082 D 7317 3087 D 7311 3099 D S 1700 3300 M 1700 7300 D S 1700 3300 M
1790 3300 D S 1567 3360 M 1550 3354 D 1539 3337 D 1533 3309 D 1533 3291 D
1539 3263 D 1550 3246 D 1567 3240 D 1579 3240 D 1596 3246 D 1607 3263 D
1613 3291 D 1613 3309 D 1607 3337 D 1596 3354 D 1579 3360 D 1567 3360 D S
1700 3800 M 1760 3800 D S 1700 4300 M 1790 4300 D S 1310 4337 M 1322 4343 D
1339 4360 D 1339 4240 D S 1442 4360 M 1425 4354 D 1413 4337 D 1407 4309 D
1407 4291 D 1413 4263 D 1425 4246 D 1442 4240 D 1453 4240 D 1470 4246 D
1482 4263 D 1487 4291 D 1487 4309 D 1482 4337 D 1470 4354 D 1453 4360 D
1442 4360 D S 1556 4360 M 1539 4354 D 1527 4337 D 1522 4309 D 1522 4291 D
1527 4263 D 1539 4246 D 1556 4240 D 1567 4240 D 1585 4246 D 1596 4263 D
1602 4291 D 1602 4309 D 1596 4337 D 1585 4354 D 1567 4360 D 1556 4360 D S
1700 4800 M 1760 4800 D S 1700 5300 M 1790 5300 D S 1299 5331 M 1299 5337 D
1305 5349 D 1310 5354 D 1322 5360 D 1345 5360 D 1356 5354 D 1362 5349 D
1367 5337 D 1367 5326 D 1362 5314 D 1350 5297 D 1293 5240 D 1373 5240 D S
1442 5360 M 1425 5354 D 1413 5337 D 1407 5309 D 1407 5291 D 1413 5263 D
1425 5246 D 1442 5240 D 1453 5240 D 1470 5246 D 1482 5263 D 1487 5291 D
1487 5309 D 1482 5337 D 1470 5354 D 1453 5360 D 1442 5360 D S 1556 5360 M
1539 5354 D 1527 5337 D 1522 5309 D 1522 5291 D 1527 5263 D 1539 5246 D
1556 5240 D 1567 5240 D 1585 5246 D 1596 5263 D 1602 5291 D 1602 5309 D
1596 5337 D 1585 5354 D 1567 5360 D 1556 5360 D S 1700 5800 M 1760 5800 D S
1700 6300 M 1790 6300 D S 1305 6360 M 1367 6360 D 1333 6314 D 1350 6314 D
1362 6309 D 1367 6303 D 1373 6286 D 1373 6274 D 1367 6257 D 1356 6246 D
1339 6240 D 1322 6240 D 1305 6246 D 1299 6251 D 1293 6263 D S 1442 6360 M
1425 6354 D 1413 6337 D 1407 6309 D 1407 6291 D 1413 6263 D 1425 6246 D
1442 6240 D 1453 6240 D 1470 6246 D 1482 6263 D 1487 6291 D 1487 6309 D
1482 6337 D 1470 6354 D 1453 6360 D 1442 6360 D S 1556 6360 M 1539 6354 D
1527 6337 D 1522 6309 D 1522 6291 D 1527 6263 D 1539 6246 D 1556 6240 D
1567 6240 D 1585 6246 D 1596 6263 D 1602 6291 D 1602 6309 D 1596 6337 D
1585 6354 D 1567 6360 D 1556 6360 D S 1700 6800 M 1760 6800 D S 1700 7300 M
1790 7300 D S 1350 7360 M 1293 7280 D 1379 7280 D S 1350 7360 M 1350 7240 D
S 1442 7360 M 1425 7354 D 1413 7337 D 1407 7309 D 1407 7291 D 1413 7263 D
1425 7246 D 1442 7240 D 1453 7240 D 1470 7246 D 1482 7263 D 1487 7291 D
1487 7309 D 1482 7337 D 1470 7354 D 1453 7360 D 1442 7360 D S 1556 7360 M
1539 7354 D 1527 7337 D 1522 7309 D 1522 7291 D 1527 7263 D 1539 7246 D
1556 7240 D 1567 7240 D 1585 7246 D 1596 7263 D 1602 7291 D 1602 7309 D
1596 7337 D 1585 7354 D 1567 7360 D 1556 7360 D S 1700 7300 M 7300 7300 D S
1700 7300 M 1700 7240 D S 2400 7300 M 2400 7240 D S 3100 7300 M 3100 7240 D
S 3800 7300 M 3800 7240 D S 4500 7300 M 4500 7240 D S 5200 7300 M 5200 7240
D S 5900 7300 M 5900 7240 D S 6600 7300 M 6600 7240 D S 7300 7300 M 7300
7240 D S 7300 3300 M 7300 7300 D S 7300 3300 M 7240 3300 D S 7300 3800 M
7240 3800 D S 7300 4300 M 7240 4300 D S 7300 4800 M 7240 4800 D S 7300 5300
M 7240 5300 D S 7300 5800 M 7240 5800 D S 7300 6300 M 7240 6300 D S 7300
6800 M 7240 6800 D S 7300 7300 M 7240 7300 D S 3800 3300 M 3800 3380 D S
3800 3460 M 3800 3540 D S 3800 3620 M 3800 3700 D S 3800 3780 M 3800 3860 D
S 3800 3940 M 3800 4020 D S 3800 4100 M 3800 4180 D S 3800 4260 M 3800 4340
D S 3800 4420 M 3800 4500 D S 3800 4580 M 3800 4660 D S 3800 4740 M 3800
4820 D S 3800 4900 M 3800 4980 D S 3800 5060 M 3800 5140 D S 3800 5220 M
3800 5300 D S 3800 5380 M 3800 5460 D S 3800 5540 M 3800 5620 D S 3800 5700
M 3800 5780 D S 3800 5860 M 3800 5940 D S 3800 6020 M 3800 6100 D S 3800
6180 M 3800 6260 D S 3800 6340 M 3800 6420 D S 3800 6500 M 3800 6580 D S
3800 6660 M 3800 6740 D S 3800 6820 M 3800 6900 D S 3800 6980 M 3800 7060 D
S 3800 7140 M 3800 7220 D S 3800 7300 M 3800 7300 D S 3805 5718 M 3793 5714
D 3784 5706 D 3780 5693 D 3780 5685 D 3784 5672 D 3793 5664 D 3805 5659 D
3814 5659 D 3826 5664 D 3835 5672 D 3839 5685 D 3839 5693 D 3835 5706 D
3826 5714 D 3814 5718 D 3805 5718 D 3826 5714 D 3793 5714 D 3826 5710 D
3793 5710 D 3835 5706 D 3784 5706 D 3835 5701 D 3784 5701 D 3835 5697 D
3784 5697 D 3839 5693 D 3780 5693 D 3839 5689 D 3780 5689 D 3839 5685 D
3780 5685 D 3835 5680 D 3784 5680 D 3835 5676 D 3784 5676 D 3835 5672 D
3784 5672 D 3826 5668 D 3793 5668 D 3826 5664 D 3793 5664 D 3814 5659 D S
3819 5726 M 3806 5722 D 3798 5714 D 3794 5701 D 3794 5693 D 3798 5680 D
3806 5672 D 3819 5667 D 3827 5667 D 3840 5672 D 3848 5680 D 3853 5693 D
3853 5701 D 3848 5714 D 3840 5722 D 3827 5726 D 3819 5726 D 3840 5722 D
3806 5722 D 3840 5718 D 3806 5718 D 3848 5714 D 3798 5714 D 3848 5709 D
3798 5709 D 3848 5705 D 3798 5705 D 3853 5701 D 3794 5701 D 3853 5697 D
3794 5697 D 3853 5693 D 3794 5693 D 3848 5688 D 3798 5688 D 3848 5684 D
3798 5684 D 3848 5680 D 3798 5680 D 3840 5676 D 3806 5676 D 3840 5672 D
3806 5672 D 3827 5667 D S 3833 5734 M 3821 5730 D 3812 5722 D 3808 5709 D
3808 5701 D 3812 5688 D 3821 5680 D 3833 5675 D 3842 5675 D 3854 5680 D
3863 5688 D 3867 5701 D 3867 5709 D 3863 5722 D 3854 5730 D 3842 5734 D
3833 5734 D 3854 5730 D 3821 5730 D 3854 5726 D 3821 5726 D 3863 5722 D
3812 5722 D 3863 5717 D 3812 5717 D 3863 5713 D 3812 5713 D 3867 5709 D
3808 5709 D 3867 5705 D 3808 5705 D 3867 5701 D 3808 5701 D 3863 5696 D
3812 5696 D 3863 5692 D 3812 5692 D 3863 5688 D 3812 5688 D 3854 5684 D
3821 5684 D 3854 5680 D 3821 5680 D 3842 5675 D S 3860 5750 M 3847 5746 D
3839 5738 D 3835 5725 D 3835 5717 D 3839 5704 D 3847 5696 D 3860 5691 D
3868 5691 D 3881 5696 D 3889 5704 D 3893 5717 D 3893 5725 D 3889 5738 D
3881 5746 D 3868 5750 D 3860 5750 D 3881 5746 D 3847 5746 D 3881 5742 D
3847 5742 D 3889 5738 D 3839 5738 D 3889 5733 D 3839 5733 D 3889 5729 D
3839 5729 D 3893 5725 D 3835 5725 D 3893 5721 D 3835 5721 D 3893 5717 D
3835 5717 D 3889 5712 D 3839 5712 D 3889 5708 D 3839 5708 D 3889 5704 D
3839 5704 D 3881 5700 D 3847 5700 D 3881 5696 D 3847 5696 D 3868 5691 D S
3947 5800 M 3934 5796 D 3926 5787 D 3922 5775 D 3922 5766 D 3926 5754 D
3934 5745 D 3947 5741 D 3955 5741 D 3968 5745 D 3976 5754 D 3981 5766 D
3981 5775 D 3976 5787 D 3968 5796 D 3955 5800 D 3947 5800 D 3968 5796 D
3934 5796 D 3968 5791 D 3934 5791 D 3976 5787 D 3926 5787 D 3976 5783 D
3926 5783 D 3976 5779 D 3926 5779 D 3981 5775 D 3922 5775 D 3981 5770 D
3922 5770 D 3981 5766 D 3922 5766 D 3976 5762 D 3926 5762 D 3976 5758 D
3926 5758 D 3976 5754 D 3926 5754 D 3968 5749 D 3934 5749 D 3968 5745 D
3934 5745 D 3955 5741 D S 4022 5841 M 4010 5836 D 4001 5828 D 3997 5815 D
3997 5807 D 4001 5794 D 4010 5786 D 4022 5782 D 4031 5782 D 4043 5786 D
4052 5794 D 4056 5807 D 4056 5815 D 4052 5828 D 4043 5836 D 4031 5841 D
4022 5841 D 4043 5836 D 4010 5836 D 4043 5832 D 4010 5832 D 4052 5828 D
4001 5828 D 4052 5824 D 4001 5824 D 4052 5820 D 4001 5820 D 4056 5815 D
3997 5815 D 4056 5811 D 3997 5811 D 4056 5807 D 3997 5807 D 4052 5803 D
4001 5803 D 4052 5799 D 4001 5799 D 4052 5794 D 4001 5794 D 4043 5790 D
4010 5790 D 4043 5786 D 4010 5786 D 4031 5782 D S 4102 5883 M 4090 5879 D
4081 5870 D 4077 5858 D 4077 5849 D 4081 5837 D 4090 5828 D 4102 5824 D
4111 5824 D 4123 5828 D 4132 5837 D 4136 5849 D 4136 5858 D 4132 5870 D
4123 5879 D 4111 5883 D 4102 5883 D 4123 5879 D 4090 5879 D 4123 5875 D
4090 5875 D 4132 5870 D 4081 5870 D 4132 5866 D 4081 5866 D 4132 5862 D
4081 5862 D 4136 5858 D 4077 5858 D 4136 5854 D 4077 5854 D 4136 5849 D
4077 5849 D 4132 5845 D 4081 5845 D 4132 5841 D 4081 5841 D 4132 5837 D
4081 5837 D 4123 5833 D 4090 5833 D 4123 5828 D 4090 5828 D 4111 5824 D S
4257 5960 M 4244 5956 D 4236 5947 D 4231 5935 D 4231 5926 D 4236 5914 D
4244 5905 D 4257 5901 D 4265 5901 D 4278 5905 D 4286 5914 D 4290 5926 D
4290 5935 D 4286 5947 D 4278 5956 D 4265 5960 D 4257 5960 D 4278 5956 D
4244 5956 D 4278 5951 D 4244 5951 D 4286 5947 D 4236 5947 D 4286 5943 D
4236 5943 D 4286 5939 D 4236 5939 D 4290 5935 D 4231 5935 D 4290 5930 D
4231 5930 D 4290 5926 D 4231 5926 D 4286 5922 D 4236 5922 D 4286 5918 D
4236 5918 D 4286 5914 D 4236 5914 D 4278 5909 D 4244 5909 D 4278 5905 D
4244 5905 D 4265 5901 D S 4405 6030 M 4392 6026 D 4384 6018 D 4379 6005 D
4379 5997 D 4384 5984 D 4392 5976 D 4405 5971 D 4413 5971 D 4426 5976 D
4434 5984 D 4438 5997 D 4438 6005 D 4434 6018 D 4426 6026 D 4413 6030 D
4405 6030 D 4426 6026 D 4392 6026 D 4426 6022 D 4392 6022 D 4434 6018 D
4384 6018 D 4434 6013 D 4384 6013 D 4434 6009 D 4384 6009 D 4438 6005 D
4379 6005 D 4438 6001 D 4379 6001 D 4438 5997 D 4379 5997 D 4434 5992 D
4384 5992 D 4434 5988 D 4384 5988 D 4434 5984 D 4384 5984 D 4426 5980 D
4392 5980 D 4426 5976 D 4392 5976 D 4413 5971 D S 4554 6098 M 4542 6094 D
4533 6086 D 4529 6073 D 4529 6065 D 4533 6052 D 4542 6044 D 4554 6039 D
4563 6039 D 4575 6044 D 4584 6052 D 4588 6065 D 4588 6073 D 4584 6086 D
4575 6094 D 4563 6098 D 4554 6098 D 4575 6094 D 4542 6094 D 4575 6090 D
4542 6090 D 4584 6086 D 4533 6086 D 4584 6081 D 4533 6081 D 4584 6077 D
4533 6077 D 4588 6073 D 4529 6073 D 4588 6069 D 4529 6069 D 4588 6065 D
4529 6065 D 4584 6060 D 4533 6060 D 4584 6056 D 4533 6056 D 4584 6052 D
4533 6052 D 4575 6048 D 4542 6048 D 4575 6044 D 4542 6044 D 4563 6039 D S
4705 6163 M 4692 6159 D 4684 6150 D 4679 6138 D 4679 6129 D 4684 6117 D
4692 6108 D 4705 6104 D 4713 6104 D 4726 6108 D 4734 6117 D 4738 6129 D
4738 6138 D 4734 6150 D 4726 6159 D 4713 6163 D 4705 6163 D 4726 6159 D
4692 6159 D 4726 6155 D 4692 6155 D 4734 6150 D 4684 6150 D 4734 6146 D
4684 6146 D 4734 6142 D 4684 6142 D 4738 6138 D 4679 6138 D 4738 6134 D
4679 6134 D 4738 6129 D 4679 6129 D 4734 6125 D 4684 6125 D 4734 6121 D
4684 6121 D 4734 6117 D 4684 6117 D 4726 6113 D 4692 6113 D 4726 6108 D
4692 6108 D 4713 6104 D S 4852 6224 M 4839 6220 D 4831 6211 D 4827 6199 D
4827 6190 D 4831 6178 D 4839 6169 D 4852 6165 D 4860 6165 D 4873 6169 D
4881 6178 D 4885 6190 D 4885 6199 D 4881 6211 D 4873 6220 D 4860 6224 D
4852 6224 D 4873 6220 D 4839 6220 D 4873 6215 D 4839 6215 D 4881 6211 D
4831 6211 D 4881 6207 D 4831 6207 D 4881 6203 D 4831 6203 D 4885 6199 D
4827 6199 D 4885 6194 D 4827 6194 D 4885 6190 D 4827 6190 D 4881 6186 D
4831 6186 D 4881 6182 D 4831 6182 D 4881 6178 D 4831 6178 D 4873 6173 D
4839 6173 D 4873 6169 D 4839 6169 D 4860 6165 D S 4993 6280 M 4981 6276 D
4972 6267 D 4968 6255 D 4968 6246 D 4972 6234 D 4981 6225 D 4993 6221 D
5002 6221 D 5014 6225 D 5023 6234 D 5027 6246 D 5027 6255 D 5023 6267 D
5014 6276 D 5002 6280 D 4993 6280 D 5014 6276 D 4981 6276 D 5014 6271 D
4981 6271 D 5023 6267 D 4972 6267 D 5023 6263 D 4972 6263 D 5023 6259 D
4972 6259 D 5027 6255 D 4968 6255 D 5027 6250 D 4968 6250 D 5027 6246 D
4968 6246 D 5023 6242 D 4972 6242 D 5023 6238 D 4972 6238 D 5023 6234 D
4972 6234 D 5014 6229 D 4981 6229 D 5014 6225 D 4981 6225 D 5002 6221 D S
5147 6338 M 5134 6334 D 5126 6326 D 5122 6313 D 5122 6305 D 5126 6292 D
5134 6284 D 5147 6279 D 5155 6279 D 5168 6284 D 5176 6292 D 5181 6305 D
5181 6313 D 5176 6326 D 5168 6334 D 5155 6338 D 5147 6338 D 5168 6334 D
5134 6334 D 5168 6330 D 5134 6330 D 5176 6326 D 5126 6326 D 5176 6321 D
5126 6321 D 5176 6317 D 5126 6317 D 5181 6313 D 5122 6313 D 5181 6309 D
5122 6309 D 5181 6305 D 5122 6305 D 5176 6300 D 5126 6300 D 5176 6296 D
5126 6296 D 5176 6292 D 5126 6292 D 5168 6288 D 5134 6288 D 5168 6284 D
5134 6284 D 5155 6279 D S 5313 6400 M 5300 6396 D 5292 6387 D 5287 6375 D
5287 6366 D 5292 6354 D 5300 6345 D 5313 6341 D 5321 6341 D 5334 6345 D
5342 6354 D 5346 6366 D 5346 6375 D 5342 6387 D 5334 6396 D 5321 6400 D
5313 6400 D 5334 6396 D 5300 6396 D 5334 6391 D 5300 6391 D 5342 6387 D
5292 6387 D 5342 6383 D 5292 6383 D 5342 6379 D 5292 6379 D 5346 6375 D
5287 6375 D 5346 6370 D 5287 6370 D 5346 6366 D 5287 6366 D 5342 6362 D
5292 6362 D 5342 6358 D 5292 6358 D 5342 6354 D 5292 6354 D 5334 6349 D
5300 6349 D 5334 6345 D 5300 6345 D 5321 6341 D S 5662 6521 M 5650 6516 D
5641 6508 D 5637 6495 D 5637 6487 D 5641 6474 D 5650 6466 D 5662 6462 D
5671 6462 D 5683 6466 D 5692 6474 D 5696 6487 D 5696 6495 D 5692 6508 D
5683 6516 D 5671 6521 D 5662 6521 D 5683 6516 D 5650 6516 D 5683 6512 D
5650 6512 D 5692 6508 D 5641 6508 D 5692 6504 D 5641 6504 D 5692 6500 D
5641 6500 D 5696 6495 D 5637 6495 D 5696 6491 D 5637 6491 D 5696 6487 D
5637 6487 D 5692 6483 D 5641 6483 D 5692 6479 D 5641 6479 D 5692 6474 D
5641 6474 D 5683 6470 D 5650 6470 D 5683 6466 D 5650 6466 D 5671 6462 D S
6013 6633 M 6000 6629 D 5992 6621 D 5987 6608 D 5987 6600 D 5992 6587 D
6000 6579 D 6013 6575 D 6021 6575 D 6034 6579 D 6042 6587 D 6046 6600 D
6046 6608 D 6042 6621 D 6034 6629 D 6021 6633 D 6013 6633 D 6034 6629 D
6000 6629 D 6034 6625 D 6000 6625 D 6042 6621 D 5992 6621 D 6042 6617 D
5992 6617 D 6042 6612 D 5992 6612 D 6046 6608 D 5987 6608 D 6046 6604 D
5987 6604 D 6046 6600 D 5987 6600 D 6042 6596 D 5992 6596 D 6042 6591 D
5992 6591 D 6042 6587 D 5992 6587 D 6034 6583 D 6000 6583 D 6034 6579 D
6000 6579 D 6021 6575 D S 6385 6745 M 6372 6741 D 6364 6733 D 6359 6720 D
6359 6712 D 6364 6699 D 6372 6691 D 6385 6687 D 6393 6687 D 6406 6691 D
6414 6699 D 6418 6712 D 6418 6720 D 6414 6733 D 6406 6741 D 6393 6745 D
6385 6745 D 6406 6741 D 6372 6741 D 6406 6737 D 6372 6737 D 6414 6733 D
6364 6733 D 6414 6729 D 6364 6729 D 6414 6724 D 6364 6724 D 6418 6720 D
6359 6720 D 6418 6716 D 6359 6716 D 6418 6712 D 6359 6712 D 6414 6708 D
6364 6708 D 6414 6703 D 6364 6703 D 6414 6699 D 6364 6699 D 6406 6695 D
6372 6695 D 6406 6691 D 6372 6691 D 6393 6687 D S 6809 6865 M 6797 6860 D
6788 6852 D 6784 6839 D 6784 6831 D 6788 6818 D 6797 6810 D 6809 6806 D
6818 6806 D 6830 6810 D 6839 6818 D 6843 6831 D 6843 6839 D 6839 6852 D
6830 6860 D 6818 6865 D 6809 6865 D 6830 6860 D 6797 6860 D 6830 6856 D
6797 6856 D 6839 6852 D 6788 6852 D 6839 6848 D 6788 6848 D 6839 6844 D
6788 6844 D 6843 6839 D 6784 6839 D 6843 6835 D 6784 6835 D 6843 6831 D
6784 6831 D 6839 6827 D 6788 6827 D 6839 6823 D 6788 6823 D 6839 6818 D
6788 6818 D 6830 6814 D 6797 6814 D 6830 6810 D 6797 6810 D 6818 6806 D S
2498 3300 M 2498 3364 D 2498 3440 D 2498 3488 D 2498 3526 D 2498 3558 D
2499 3588 D 2499 3614 D 2499 3639 D 2500 3662 D 2500 3684 D 2501 3705 D
2501 3725 D 2502 3744 D 2502 3763 D 2502 3781 D 2503 3798 D 2504 3815 D
2505 3832 D 2506 3848 D 2506 3863 D 2507 3879 D 2508 3894 D 2510 3909 D
2510 3923 D 2511 3938 D 2513 3952 D 2514 3966 D 2515 3979 D 2516 3993 D
2518 4006 D 2519 4019 D 2521 4032 D 2522 4045 D 2524 4058 D 2526 4070 D
2527 4082 D 2529 4095 D 2530 4107 D 2532 4119 D 2534 4131 D 2536 4143 D
2538 4155 D 2540 4166 D 2542 4178 D 2544 4190 D 2546 4202 D 2549 4213 D
2551 4224 D 2554 4235 D 2556 4246 D 2558 4258 D 2561 4268 D 2563 4279 D
2566 4290 D 2569 4301 D 2571 4312 D 2574 4322 D 2578 4334 D 2580 4344 D
2583 4354 D 2586 4365 D 2590 4375 D 2593 4386 D 2596 4397 D 2599 4407 D
2602 4417 D 2606 4427 D 2610 4438 D 2614 4448 D 2617 4458 D 2621 4468 D
2625 4478 D 2628 4489 D 2632 4498 D 2636 4509 D 2640 4518 D 2644 4529 D
2649 4538 D 2653 4549 D 2657 4558 D 2662 4568 D 2666 4578 D 2670 4588 D
2675 4598 D 2680 4607 D 2685 4617 D 2690 4627 D 2694 4637 D 2699 4646 D
2704 4656 D 2709 4666 D 2714 4675 D 2719 4685 D 2725 4694 D 2730 4704 D
2736 4714 D 2741 4723 D 2746 4733 D 2753 4742 D 2758 4752 D 2764 4762 D
2770 4771 D 2776 4780 D 2782 4790 D 2788 4799 D 2794 4809 D 2801 4818 D
2807 4827 D 2814 4837 D 2820 4846 D 2826 4856 D 2834 4865 D 2840 4874 D
2847 4884 D 2854 4893 D 2861 4902 D 2868 4912 D 2875 4921 D 2882 4930 D
2890 4940 D 2897 4949 D 2905 4958 D 2912 4967 D 2920 4977 D 2928 4986 D
2935 4995 D 2943 5005 D 2951 5014 D 2959 5023 D 2968 5032 D 2976 5042 D
2984 5050 D 2993 5060 D 3002 5070 D 3010 5078 D 3018 5088 D 3027 5097 D
3037 5106 D 3046 5115 D 3054 5125 D 3064 5134 D 3073 5143 D 3082 5152 D
3092 5161 D 3102 5170 D 3111 5179 D 3121 5189 D 3130 5198 D 3141 5207 D
3150 5216 D 3161 5226 D 3171 5234 D 3182 5244 D 3192 5253 D 3202 5262 D
3213 5271 D 3224 5280 D 3234 5290 D 3246 5298 D 3256 5308 D 3267 5317 D
3278 5326 D 3290 5335 D 3302 5344 D 3313 5354 D 3325 5362 D 3336 5372 D
3348 5381 D 3360 5390 D 3372 5399 D 3384 5408 D 3397 5418 D 3409 5426 D
3422 5436 D 3434 5445 D 3446 5454 D 3459 5463 D 3473 5472 D 3486 5482 D
3498 5490 D 3512 5500 D 3525 5509 D 3538 5518 D 3552 5527 D 3566 5537 D
3580 5546 D 3594 5554 D 3607 5564 D 3622 5573 D 3636 5582 D 3650 5591 D
3665 5601 D 3679 5610 D 3694 5619 D 3709 5628 D 3724 5638 D 3739 5646 D
3754 5656 D 3770 5665 D 3785 5674 D 3800 5683 D 3816 5693 D 3832 5702 D
3848 5711 D 3864 5720 D 3880 5730 D 3896 5738 D 3913 5748 D 3929 5757 D
3946 5766 D 3962 5775 D 3979 5785 D 3996 5794 D 4014 5803 D 4030 5812 D
4048 5822 D 4066 5830 D 4083 5840 D 4101 5850 D 4119 5858 D 4137 5868 D
4155 5877 D 4174 5886 D 4192 5895 D 4210 5905 D 4229 5914 D 4248 5923 D
4267 5933 D 4286 5942 D 4306 5951 D 4325 5961 D 4344 5970 D 4364 5979 D
4383 5988 D 4403 5998 D 4423 6007 D 4444 6016 D 4464 6026 D 4485 6035 D
4505 6044 D 4526 6054 D 4546 6063 D 4568 6072 D 4589 6082 D 4610 6091 D
4632 6100 D 4654 6110 D 4675 6119 D 4697 6129 D 4719 6138 D 4742 6147 D
4763 6157 D 4786 6166 D 4809 6175 D 4831 6185 D 4854 6194 D 4878 6203 D
4901 6213 D 4924 6222 D 4947 6232 D 4971 6242 D 4995 6250 D 5019 6260 D
5043 6270 D 5067 6279 D 5092 6289 D 5117 6298 D 5142 6307 D 5166 6317 D
5191 6326 D 5217 6336 D 5242 6346 D 5267 6355 D 5293 6364 D 5319 6374 D
5345 6383 D 5371 6393 D 5398 6402 D 5424 6412 D 5451 6422 D 5478 6431 D
5505 6441 D 5532 6450 D 5559 6460 D 5586 6470 D 5614 6478 D 5642 6488 D
5670 6498 D 5698 6507 D 5726 6517 D 5755 6526 D 5784 6536 D 5813 6546 D
5842 6555 D 5871 6565 D 5900 6574 D 5930 6585 D 5959 6594 D 5990 6604 D
6019 6614 D 6050 6623 D 6080 6633 D 6110 6642 D 6142 6652 D 6172 6662 D
6203 6671 D 6234 6681 D 6266 6690 D 6298 6701 D 6330 6710 D 6362 6720 D
6394 6730 D 6426 6739 D 6459 6749 D 6492 6759 D 6525 6769 D 6558 6778 D
6591 6788 D 6625 6798 D 6658 6808 D 6692 6818 D 6726 6827 D 6761 6837 D
6795 6846 D 6830 6857 D 6864 6866 D 6899 6876 D 6934 6886 D 6970 6896 D
7006 6906 D 7042 6915 D S 897 4889 M 889 4881 D 905 4873 D 913 4857 D 913
4833 D 905 4817 D 897 4809 D 873 4801 D 857 4801 D 833 4809 D 825 4817 D
817 4833 D 817 4857 D 825 4873 D 841 4881 D 833 4889 D 817 4873 D 809 4857
D 809 4833 D 817 4817 D 833 4801 D 857 4793 D 873 4793 D 897 4801 D 913
4817 D 921 4833 D 921 4857 D 913 4873 D 897 4889 D S 977 5169 M 961 5153 D
937 5137 D 905 5121 D 865 5113 D 833 5113 D 793 5121 D 761 5137 D 737 5153
D 721 5169 D 721 5161 D 737 5145 D 761 5129 D 793 5113 D 833 5105 D 865
5105 D 905 5113 D 937 5129 D 961 5145 D 977 5161 D 977 5169 D S 921 5233 M
809 5233 D 809 5225 D 921 5225 D 921 5233 D S 921 5321 M 921 5313 D 841
5313 D 825 5305 D 817 5289 D 817 5273 D 825 5257 D 841 5233 D 817 5257 D
809 5273 D 809 5297 D 817 5313 D 841 5321 D 921 5321 D S 921 5409 M 921
5401 D 841 5401 D 825 5393 D 817 5377 D 817 5361 D 825 5345 D 841 5321 D
817 5345 D 809 5361 D 809 5385 D 817 5401 D 841 5409 D 921 5409 D S 977
5465 M 721 5609 D 721 5601 D 977 5457 D 977 5465 D S 873 5721 M 889 5729 D
897 5729 D 913 5721 D S 905 5729 M 913 5705 D 913 5681 D 905 5657 D S 817
5721 M 833 5729 D 833 5737 D 817 5729 D 809 5705 D 809 5681 D 817 5657 D
833 5649 D 849 5657 D 857 5673 D 873 5713 D 881 5729 D S 825 5729 M 817
5705 D 817 5681 D 825 5657 D S 817 5665 M 833 5657 D 849 5665 D S 841 5657
M 849 5673 D 865 5713 D 873 5729 D 889 5737 D 897 5737 D 913 5729 D 921
5705 D 921 5681 D 913 5657 D 897 5649 D 897 5657 D 913 5665 D S 977 5793 M
961 5809 D 937 5825 D 905 5841 D 865 5849 D 833 5849 D 793 5841 D 761 5825
D 737 5809 D 721 5793 D 721 5785 D 737 5801 D 761 5817 D 793 5833 D 833
5841 D 865 5841 D 905 5833 D 937 5817 D 961 5801 D 977 5785 D 977 5793 D S
4055 2829 M 4119 2829 D 4135 2837 D 4143 2853 D 4143 2877 D 4135 2893 D
4119 2901 D 4055 2901 D 4055 2741 D 4047 2741 D 4047 2909 D 4119 2909 D
4135 2901 D 4143 2893 D 4151 2877 D 4151 2853 D 4143 2837 D 4135 2829 D
4119 2821 D 4055 2821 D S 4431 2685 M 4415 2701 D 4399 2725 D 4383 2757 D
4375 2797 D 4375 2829 D 4383 2869 D 4399 2901 D 4415 2925 D 4431 2941 D
4423 2941 D 4407 2925 D 4391 2901 D 4375 2869 D 4367 2829 D 4367 2797 D
4375 2757 D 4391 2725 D 4407 2701 D 4423 2685 D 4431 2685 D S 4583 2741 M
4583 2853 D 4575 2853 D 4575 2741 D 4583 2741 D S 4575 2765 M 4543 2749 D
4519 2749 D 4503 2757 D 4495 2765 D 4487 2789 D 4487 2805 D 4495 2829 D
4503 2837 D 4519 2845 D 4543 2845 D 4575 2829 D 4559 2845 D 4543 2853 D
4519 2853 D 4503 2845 D 4487 2829 D 4479 2805 D 4479 2789 D 4487 2765 D
4503 2749 D 4519 2741 D 4543 2741 D 4559 2749 D 4575 2765 D S 4663 2741 M
4663 2909 D 4655 2909 D 4655 2741 D 4663 2741 D S 4687 2845 M 4631 2845 D
4631 2853 D 4687 2853 D 4687 2845 D S 4743 2741 M 4743 2853 D 4735 2853 D
4735 2741 D 4743 2741 D S 4831 2741 M 4823 2741 D 4823 2821 D 4815 2837 D
4799 2845 D 4783 2845 D 4767 2837 D 4743 2821 D 4767 2845 D 4783 2853 D
4807 2853 D 4823 2845 D 4831 2821 D 4831 2741 D S 4919 2741 M 4911 2741 D
4911 2821 D 4903 2837 D 4887 2845 D 4871 2845 D 4855 2837 D 4831 2821 D
4855 2845 D 4871 2853 D 4895 2853 D 4911 2845 D 4919 2821 D 4919 2741 D S
4983 2685 M 4999 2701 D 5015 2725 D 5031 2757 D 5039 2797 D 5039 2829 D
5031 2869 D 5015 2901 D 4999 2925 D 4983 2941 D 4975 2941 D 4991 2925 D
5007 2901 D 5023 2869 D 5031 2829 D 5031 2797 D 5023 2757 D 5007 2725 D
4991 2701 D 4975 2685 D 4983 2685 D S 3903 8662 M 3903 8654 D 3815 8654 D
3815 8494 D 3807 8494 D 3807 8662 D 3903 8662 D S 3815 8574 M 3863 8574 D
3863 8582 D 3815 8582 D S 3951 8662 M 3943 8654 D 3943 8646 D 3951 8638 D
3959 8638 D 3967 8646 D 3967 8654 D 3959 8662 D 3951 8662 D S 3951 8654 M
3951 8646 D 3959 8646 D 3959 8654 D 3951 8654 D S 3959 8494 M 3959 8606 D
3951 8606 D 3951 8494 D 3959 8494 D S 4023 8462 M 4039 8446 D 4055 8438 D
4079 8438 D 4095 8446 D 4111 8462 D 4119 8486 D 4119 8606 D 4111 8606 D
4111 8486 D 4103 8462 D 4095 8454 D 4079 8446 D 4063 8446 D 4047 8454 D
4039 8462 D 4023 8462 D S 4111 8518 M 4079 8502 D 4055 8502 D 4039 8510 D
4031 8518 D 4023 8542 D 4023 8558 D 4031 8582 D 4039 8590 D 4055 8598 D
4079 8598 D 4111 8582 D 4095 8598 D 4079 8606 D 4055 8606 D 4039 8598 D
4023 8582 D 4015 8558 D 4015 8542 D 4023 8518 D 4039 8502 D 4055 8494 D
4079 8494 D 4095 8502 D 4111 8518 D S 4191 8518 M 4183 8510 D 4183 8502 D
4191 8494 D 4199 8494 D 4207 8502 D 4207 8510 D 4199 8518 D 4191 8518 D S
4191 8510 M 4191 8502 D 4199 8502 D 4199 8510 D 4191 8510 D S 4439 8494 M
4511 8574 D 4527 8598 D 4535 8614 D 4535 8630 D 4527 8646 D 4519 8654 D
4503 8662 D 4471 8662 D 4455 8654 D 4447 8646 D 4439 8630 D 4439 8622 D
4447 8622 D 4447 8630 D 4455 8646 D 4471 8654 D 4503 8654 D 4519 8646 D
4527 8630 D 4527 8614 D 4519 8598 D 4503 8574 D 4431 8494 D 4543 8494 D
4543 8502 D 4439 8502 D S showpage end grestore
% ----------------------------------------------------------------
% Fig 3.
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def /S /stroke load def /W /setlinewidth load def S 3 W S
1700 3300 M 7300 3300 D S 1700 3300 M 1700 3390 D S 1571 3196 M 1554 3190 D
1543 3173 D 1537 3145 D 1537 3127 D 1543 3099 D 1554 3082 D 1571 3076 D
1583 3076 D 1600 3082 D 1611 3099 D 1617 3127 D 1617 3145 D 1611 3173 D
1600 3190 D 1583 3196 D 1571 3196 D S 1663 3087 M 1657 3082 D 1663 3076 D
1669 3082 D 1663 3087 D S 1743 3196 M 1726 3190 D 1714 3173 D 1709 3145 D
1709 3127 D 1714 3099 D 1726 3082 D 1743 3076 D 1754 3076 D 1771 3082 D
1783 3099 D 1789 3127 D 1789 3145 D 1783 3173 D 1771 3190 D 1754 3196 D
1743 3196 D S 2820 3300 M 2820 3390 D S 2691 3196 M 2674 3190 D 2663 3173 D
2657 3145 D 2657 3127 D 2663 3099 D 2674 3082 D 2691 3076 D 2703 3076 D
2720 3082 D 2731 3099 D 2737 3127 D 2737 3145 D 2731 3173 D 2720 3190 D
2703 3196 D 2691 3196 D S 2783 3087 M 2777 3082 D 2783 3076 D 2789 3082 D
2783 3087 D S 2897 3196 M 2840 3196 D 2834 3145 D 2840 3150 D 2857 3156 D
2874 3156 D 2891 3150 D 2903 3139 D 2909 3122 D 2909 3110 D 2903 3093 D
2891 3082 D 2874 3076 D 2857 3076 D 2840 3082 D 2834 3087 D 2829 3099 D S
3940 3300 M 3940 3390 D S 3794 3173 M 3806 3179 D 3823 3196 D 3823 3076 D S
3903 3087 M 3897 3082 D 3903 3076 D 3909 3082 D 3903 3087 D S 3983 3196 M
3966 3190 D 3954 3173 D 3949 3145 D 3949 3127 D 3954 3099 D 3966 3082 D
3983 3076 D 3994 3076 D 4011 3082 D 4023 3099 D 4029 3127 D 4029 3145 D
4023 3173 D 4011 3190 D 3994 3196 D 3983 3196 D S 5060 3300 M 5060 3390 D S
4914 3173 M 4926 3179 D 4943 3196 D 4943 3076 D S 5023 3087 M 5017 3082 D
5023 3076 D 5029 3082 D 5023 3087 D S 5137 3196 M 5080 3196 D 5074 3145 D
5080 3150 D 5097 3156 D 5114 3156 D 5131 3150 D 5143 3139 D 5149 3122 D
5149 3110 D 5143 3093 D 5131 3082 D 5114 3076 D 5097 3076 D 5080 3082 D
5074 3087 D 5069 3099 D S 6180 3300 M 6180 3390 D S 6023 3167 M 6023 3173 D
6029 3185 D 6034 3190 D 6046 3196 D 6069 3196 D 6080 3190 D 6086 3185 D
6091 3173 D 6091 3162 D 6086 3150 D 6074 3133 D 6017 3076 D 6097 3076 D S
6143 3087 M 6137 3082 D 6143 3076 D 6149 3082 D 6143 3087 D S 6223 3196 M
6206 3190 D 6194 3173 D 6189 3145 D 6189 3127 D 6194 3099 D 6206 3082 D
6223 3076 D 6234 3076 D 6251 3082 D 6263 3099 D 6269 3127 D 6269 3145 D
6263 3173 D 6251 3190 D 6234 3196 D 6223 3196 D S 7300 3300 M 7300 3390 D S
7143 3167 M 7143 3173 D 7149 3185 D 7154 3190 D 7166 3196 D 7189 3196 D
7200 3190 D 7206 3185 D 7211 3173 D 7211 3162 D 7206 3150 D 7194 3133 D
7137 3076 D 7217 3076 D S 7263 3087 M 7257 3082 D 7263 3076 D 7269 3082 D
7263 3087 D S 7377 3196 M 7320 3196 D 7314 3145 D 7320 3150 D 7337 3156 D
7354 3156 D 7371 3150 D 7383 3139 D 7389 3122 D 7389 3110 D 7383 3093 D
7371 3082 D 7354 3076 D 7337 3076 D 7320 3082 D 7314 3087 D 7309 3099 D S
1700 3300 M 1700 7300 D S 1700 3300 M 1790 3300 D S 1567 3360 M 1550 3354 D
1539 3337 D 1533 3309 D 1533 3291 D 1539 3263 D 1550 3246 D 1567 3240 D
1579 3240 D 1596 3246 D 1607 3263 D 1613 3291 D 1613 3309 D 1607 3337 D
1596 3354 D 1579 3360 D 1567 3360 D S 1700 4300 M 1790 4300 D S 1550 4337 M
1562 4343 D 1579 4360 D 1579 4240 D S 1700 5300 M 1790 5300 D S 1539 5331 M
1539 5337 D 1545 5349 D 1550 5354 D 1562 5360 D 1585 5360 D 1596 5354 D
1602 5349 D 1607 5337 D 1607 5326 D 1602 5314 D 1590 5297 D 1533 5240 D
1613 5240 D S 1700 6300 M 1790 6300 D S 1545 6360 M 1607 6360 D 1573 6314 D
1590 6314 D 1602 6309 D 1607 6303 D 1613 6286 D 1613 6274 D 1607 6257 D
1596 6246 D 1579 6240 D 1562 6240 D 1545 6246 D 1539 6251 D 1533 6263 D S
1700 7300 M 1790 7300 D S 1590 7360 M 1533 7280 D 1619 7280 D S 1590 7360 M
1590 7240 D S 1700 7300 M 7300 7300 D S 1700 7300 M 1700 7240 D S 2820 7300
M 2820 7240 D S 3940 7300 M 3940 7240 D S 5060 7300 M 5060 7240 D S 6180
7300 M 6180 7240 D S 7300 7300 M 7300 7240 D S 7300 3300 M 7300 7300 D S
7300 3300 M 7240 3300 D S 7300 4300 M 7240 4300 D S 7300 5300 M 7240 5300 D
S 7300 6300 M 7240 6300 D S 7300 7300 M 7240 7300 D S 1700 3300 M 1700 3300
D 1700 3300 D 1700 3300 D 1701 3301 D 1701 3301 D 1701 3302 D 1702 3302 D
1702 3302 D 1702 3303 D 1703 3303 D 1704 3304 D 1705 3305 D 1706 3306 D
1706 3306 D 1708 3307 D 1709 3308 D 1710 3309 D 1711 3310 D 1713 3310 D
1714 3311 D 1716 3312 D 1718 3314 D 1719 3314 D 1721 3315 D 1722 3317 D
1725 3318 D 1726 3319 D 1729 3320 D 1731 3322 D 1734 3323 D 1736 3324 D
1738 3326 D 1741 3327 D 1743 3329 D 1746 3330 D 1749 3331 D 1752 3333 D
1755 3334 D 1758 3336 D 1762 3338 D 1765 3340 D 1768 3342 D 1772 3343 D
1775 3345 D 1779 3347 D 1782 3349 D 1786 3350 D 1790 3353 D 1794 3354 D
1799 3357 D 1803 3359 D 1807 3361 D 1812 3363 D 1817 3366 D 1822 3368 D
1826 3370 D 1831 3372 D 1836 3374 D 1841 3377 D 1846 3379 D 1851 3382 D
1857 3385 D 1862 3387 D 1868 3390 D 1874 3392 D 1880 3395 D 1886 3398 D
1892 3401 D 1898 3403 D 1904 3406 D 1910 3410 D 1917 3412 D 1924 3415 D
1930 3418 D 1938 3422 D 1944 3425 D 1951 3428 D 1958 3431 D 1966 3434 D
1974 3438 D 1981 3441 D 1989 3445 D 1996 3448 D 2004 3451 D 2012 3455 D
2020 3458 D 2029 3462 D 2037 3466 D 2046 3470 D 2054 3474 D 2062 3478 D
2072 3482 D 2081 3486 D 2090 3490 D 2099 3494 D 2109 3498 D 2118 3502 D
2127 3506 D 2138 3510 D 2147 3514 D 2158 3519 D 2167 3523 D 2178 3528 D
2188 3533 D 2198 3537 D 2210 3542 D 2220 3546 D 2231 3551 D 2242 3556 D
2254 3561 D 2265 3566 D 2276 3571 D 2288 3576 D 2300 3581 D 2312 3586 D
2324 3591 D 2336 3597 D 2348 3602 D 2361 3608 D 2374 3613 D 2386 3618 D
2399 3624 D 2412 3630 D 2426 3636 D 2438 3642 D 2452 3647 D 2466 3654 D
2480 3659 D 2494 3666 D 2508 3671 D 2522 3678 D 2537 3684 D 2551 3690 D
2566 3697 D 2581 3703 D 2595 3710 D 2610 3716 D 2626 3722 D 2642 3730 D
2658 3736 D 2673 3743 D 2689 3750 D 2705 3757 D 2722 3764 D 2738 3771 D
2754 3778 D 2771 3786 D 2788 3793 D 2806 3801 D 2822 3808 D 2840 3816 D
2858 3823 D 2875 3831 D 2894 3839 D 2911 3846 D 2930 3854 D 2948 3862 D
2966 3871 D 2986 3879 D 3005 3887 D 3024 3896 D 3043 3904 D 3062 3913 D
3082 3921 D 3102 3930 D 3122 3938 D 3142 3947 D 3162 3956 D 3183 3966 D
3204 3974 D 3225 3983 D 3246 3993 D 3267 4002 D 3289 4012 D 3310 4021 D
3332 4030 D 3354 4040 D 3376 4050 D 3398 4060 D 3422 4070 D 3444 4080 D
3467 4090 D 3490 4100 D 3514 4110 D 3537 4121 D 3561 4131 D 3585 4142 D
3609 4153 D 3633 4163 D 3658 4174 D 3682 4186 D 3707 4197 D 3732 4207 D
3758 4218 D 3783 4230 D 3809 4242 D 3835 4253 D 3861 4265 D 3887 4277 D
3914 4288 D 3941 4300 D 3967 4312 D 3994 4324 D 4022 4337 D 4050 4349 D
4078 4362 D 4106 4374 D 4134 4386 D 4162 4399 D 4190 4412 D 4219 4425 D
4249 4438 D 4278 4451 D 4307 4465 D 4337 4478 D 4367 4492 D 4397 4506 D
4427 4519 D 4458 4533 D 4489 4546 D 4520 4561 D 4551 4575 D 4582 4590 D
4614 4604 D 4646 4618 D 4678 4633 D 4711 4647 D 4743 4662 D 4776 4678 D
4810 4693 D 4843 4708 D 4876 4723 D 4910 4738 D 4944 4754 D 4978 4770 D
5013 4786 D 5048 4802 D 5082 4818 D 5118 4834 D 5154 4850 D 5189 4866 D
5225 4883 D 5262 4900 D 5298 4917 D 5334 4934 D 5371 4950 D 5409 4968 D
5446 4985 D 5484 5002 D 5522 5020 D 5560 5038 D 5598 5056 D 5637 5074 D
5676 5092 D 5715 5110 D 5754 5129 D 5794 5147 D 5834 5166 D 5874 5185 D
5915 5203 D 5955 5222 D 5997 5242 D 6038 5261 D 6079 5281 D 6122 5300 D
6163 5320 D 6206 5340 D 6248 5360 D 6291 5380 D 6334 5401 D 6378 5421 D
6422 5442 D 6466 5462 D 6510 5483 D 6554 5505 D 6599 5526 D 6644 5547 D
6690 5569 D 6735 5590 D 6781 5612 D 6827 5634 D 6874 5657 D 6920 5678 D
6967 5702 D 7014 5724 D 7062 5746 D 7110 5770 D 7158 5793 D 7206 5816 D
7255 5839 D S 1700 3300 M 1700 3300 D 1700 3300 D 1700 3300 D 1701 3300 D
1701 3300 D 1701 3300 D 1702 3300 D 1702 3301 D 1702 3301 D 1703 3301 D
1704 3301 D 1705 3301 D 1706 3302 D 1706 3302 D 1708 3302 D 1709 3302 D
1710 3302 D 1711 3302 D 1713 3302 D 1714 3303 D 1716 3303 D 1718 3304 D
1719 3304 D 1721 3305 D 1722 3305 D 1725 3306 D 1726 3306 D 1729 3306 D
1731 3307 D 1734 3308 D 1736 3308 D 1738 3309 D 1741 3310 D 1743 3310 D
1746 3311 D 1749 3312 D 1752 3312 D 1755 3313 D 1758 3314 D 1762 3315 D
1765 3316 D 1768 3317 D 1772 3318 D 1775 3318 D 1779 3319 D 1782 3321 D
1786 3322 D 1790 3322 D 1794 3324 D 1799 3325 D 1803 3326 D 1807 3327 D
1812 3329 D 1817 3330 D 1822 3331 D 1826 3333 D 1831 3334 D 1836 3335 D
1841 3337 D 1846 3338 D 1851 3340 D 1857 3342 D 1862 3343 D 1868 3345 D
1874 3346 D 1880 3348 D 1886 3350 D 1892 3352 D 1898 3354 D 1904 3356 D
1910 3358 D 1917 3360 D 1924 3362 D 1930 3364 D 1938 3366 D 1944 3368 D
1951 3370 D 1958 3373 D 1966 3375 D 1974 3378 D 1981 3380 D 1989 3382 D
1996 3386 D 2004 3388 D 2012 3390 D 2020 3394 D 2029 3396 D 2037 3399 D
2046 3402 D 2054 3405 D 2062 3408 D 2072 3411 D 2081 3414 D 2090 3418 D
2099 3421 D 2109 3424 D 2118 3427 D 2127 3430 D 2138 3434 D 2147 3438 D
2158 3442 D 2167 3445 D 2178 3449 D 2188 3453 D 2198 3457 D 2210 3461 D
2220 3465 D 2231 3469 D 2242 3473 D 2254 3478 D 2265 3482 D 2276 3486 D
2288 3490 D 2300 3495 D 2312 3500 D 2324 3505 D 2336 3510 D 2348 3514 D
2361 3519 D 2374 3524 D 2386 3530 D 2399 3534 D 2412 3540 D 2426 3545 D
2438 3550 D 2452 3556 D 2466 3562 D 2480 3567 D 2494 3574 D 2508 3579 D
2522 3586 D 2537 3591 D 2551 3598 D 2566 3604 D 2581 3610 D 2595 3617 D
2610 3623 D 2626 3630 D 2642 3637 D 2658 3643 D 2673 3650 D 2689 3658 D
2705 3665 D 2722 3672 D 2738 3679 D 2754 3687 D 2771 3694 D 2788 3702 D
2806 3710 D 2822 3718 D 2840 3726 D 2858 3734 D 2875 3742 D 2894 3751 D
2911 3759 D 2930 3768 D 2948 3777 D 2966 3786 D 2986 3794 D 3005 3804 D
3024 3813 D 3043 3822 D 3062 3832 D 3082 3842 D 3102 3851 D 3122 3862 D
3142 3871 D 3162 3882 D 3183 3892 D 3204 3902 D 3225 3913 D 3246 3923 D
3267 3934 D 3289 3945 D 3310 3956 D 3332 3967 D 3354 3979 D 3376 3990 D
3398 4002 D 3422 4014 D 3444 4026 D 3467 4038 D 3490 4050 D 3514 4063 D
3537 4076 D 3561 4089 D 3585 4102 D 3609 4114 D 3633 4128 D 3658 4142 D
3682 4155 D 3707 4169 D 3732 4182 D 3758 4197 D 3783 4211 D 3809 4226 D
3835 4240 D 3861 4255 D 3887 4270 D 3914 4285 D 3941 4300 D 3967 4316 D
3994 4331 D 4022 4347 D 4050 4363 D 4078 4380 D 4106 4396 D 4134 4413 D
4162 4430 D 4190 4447 D 4219 4464 D 4249 4482 D 4278 4499 D 4307 4517 D
4337 4535 D 4367 4554 D 4397 4572 D 4427 4590 D 4458 4610 D 4489 4629 D
4520 4648 D 4551 4667 D 4582 4687 D 4614 4707 D 4646 4727 D 4678 4748 D
4711 4769 D 4743 4790 D 4776 4810 D 4810 4832 D 4843 4854 D 4876 4875 D
4910 4898 D 4944 4919 D 4978 4942 D 5013 4965 D 5048 4988 D 5082 5011 D
5118 5034 D 5154 5058 D 5189 5082 D 5225 5107 D 5262 5131 D 5298 5156 D
5334 5182 D 5371 5206 D 5409 5232 D 5446 5258 D 5484 5285 D 5522 5311 D
5560 5338 D 5598 5365 D 5637 5392 D 5676 5419 D 5715 5447 D 5754 5475 D
5794 5504 D 5834 5533 D 5874 5562 D 5915 5591 D 5955 5621 D 5997 5650 D
6038 5681 D 6079 5711 D 6122 5742 D 6163 5774 D 6206 5805 D 6248 5837 D
6291 5869 D 6334 5901 D 6378 5934 D 6422 5967 D 6466 6000 D 6510 6034 D
6554 6068 D 6599 6102 D 6644 6138 D 6690 6172 D 6735 6208 D 6781 6244 D
6827 6280 D 6874 6316 D 6920 6353 D 6967 6390 D 7014 6428 D 7062 6466 D
7110 6504 D 7158 6543 D 7206 6582 D 7255 6622 D S 1217 4886 M 1201 4870 D
1177 4854 D 1145 4838 D 1105 4830 D 1073 4830 D 1033 4838 D 1001 4854 D 977
4870 D 961 4886 D 961 4878 D 977 4862 D 1001 4846 D 1033 4830 D 1073 4822 D
1105 4822 D 1145 4830 D 1177 4846 D 1201 4862 D 1217 4878 D 1217 4886 D S
1137 5030 M 1129 5022 D 1145 5014 D 1153 4998 D 1153 4974 D 1145 4958 D
1137 4950 D 1113 4942 D 1097 4942 D 1073 4950 D 1065 4958 D 1057 4974 D
1057 4998 D 1065 5014 D 1081 5022 D 1073 5030 D 1057 5014 D 1049 4998 D
1049 4974 D 1057 4958 D 1073 4942 D 1097 4934 D 1113 4934 D 1137 4942 D
1153 4958 D 1161 4974 D 1161 4998 D 1153 5014 D 1137 5030 D S 1217 5078 M
961 5222 D 961 5214 D 1217 5070 D 1217 5078 D S 1137 5358 M 1129 5350 D
1145 5342 D 1153 5326 D 1153 5302 D 1145 5286 D 1137 5278 D 1113 5270 D
1097 5270 D 1073 5278 D 1065 5286 D 1057 5302 D 1057 5326 D 1065 5342 D
1081 5350 D 1073 5358 D 1057 5342 D 1049 5326 D 1049 5302 D 1057 5286 D
1073 5270 D 1097 5262 D 1113 5262 D 1137 5270 D 1153 5286 D 1161 5302 D
1161 5326 D 1153 5342 D 1137 5358 D S 1100 5426 M 1105 5411 D 1119 5402 D
1143 5397 D 1158 5397 D 1182 5402 D 1196 5411 D 1201 5426 D 1201 5435 D
1196 5450 D 1182 5459 D 1158 5464 D 1143 5464 D 1119 5459 D 1105 5450 D
1100 5435 D 1100 5426 D S 1105 5416 M 1119 5406 D 1143 5402 D 1158 5402 D
1182 5406 D 1196 5416 D S 1191 5411 M 1196 5426 D 1196 5435 D 1191 5450 D S
1196 5445 M 1182 5454 D 1158 5459 D 1143 5459 D 1119 5454 D 1105 5445 D S
1110 5450 M 1105 5435 D 1105 5426 D 1110 5411 D S 1217 5510 M 1201 5526 D
1177 5542 D 1145 5558 D 1105 5566 D 1073 5566 D 1033 5558 D 1001 5542 D 977
5526 D 961 5510 D 961 5502 D 977 5518 D 1001 5534 D 1033 5550 D 1073 5558 D
1105 5558 D 1145 5550 D 1177 5534 D 1201 5518 D 1217 5502 D 1217 5510 D S
1025 5643 M 1025 5638 D 934 5638 D 943 5629 D 948 5619 D 943 5619 D 938
5629 D 924 5643 D 1025 5643 D S 1058 5701 M 905 5787 D 905 5782 D 1058 5696
D 1058 5701 D S 977 5802 M 967 5806 D 958 5816 D 958 5830 D 962 5835 D 972
5835 D 1001 5826 D 1015 5826 D 1025 5835 D S 958 5826 M 962 5830 D 972 5830
D 1001 5821 D 1015 5821 D 1020 5826 D 1025 5835 D 1025 5840 D 1020 5854 D
1010 5864 D 996 5874 D 982 5878 D 967 5878 D 958 5874 D 962 5869 D 967 5874
D 982 5878 D S 996 5874 M 967 5878 D S 4103 2666 M 4095 2666 D 4095 2818 D
4079 2802 D 4063 2794 D 4063 2802 D 4079 2810 D 4103 2834 D 4103 2666 D S
4343 2738 M 4207 2738 D 4207 2746 D 4343 2746 D 4343 2738 D S 4415 2754 M
4479 2754 D 4495 2762 D 4503 2778 D 4503 2802 D 4495 2818 D 4479 2826 D
4415 2826 D 4415 2666 D 4407 2666 D 4407 2834 D 4479 2834 D 4495 2826 D
4503 2818 D 4511 2802 D 4511 2778 D 4503 2762 D 4495 2754 D 4479 2746 D
4415 2746 D S 4559 2610 M 4703 2866 D 4695 2866 D 4551 2610 D 4559 2610 D S
4759 2754 M 4823 2754 D 4839 2762 D 4847 2778 D 4847 2802 D 4839 2818 D
4823 2826 D 4759 2826 D 4759 2666 D 4751 2666 D 4751 2834 D 4823 2834 D
4839 2826 D 4847 2818 D 4855 2802 D 4855 2778 D 4847 2762 D 4839 2754 D
4823 2746 D 4759 2746 D S 4951 2640 M 4946 2645 D 4942 2635 D 4932 2630 D
4918 2630 D 4908 2635 D 4903 2640 D 4898 2654 D 4898 2664 D 4903 2678 D
4908 2683 D 4918 2688 D 4932 2688 D 4942 2683 D 4946 2674 D 4951 2678 D
4942 2688 D 4932 2693 D 4918 2693 D 4908 2688 D 4898 2678 D 4894 2664 D
4894 2654 D 4898 2640 D 4908 2630 D 4918 2626 D 4932 2626 D 4942 2630 D
4951 2640 D S 5795 6313 M 5802 6328 D 5817 6342 D 5839 6342 D 5846 6335 D
5846 6320 D 5831 6277 D 5831 6255 D 5846 6241 D S 5831 6342 M 5839 6335 D
5839 6320 D 5824 6277 D 5824 6255 D 5831 6248 D 5846 6241 D 5853 6241 D
5875 6248 D 5889 6263 D 5904 6284 D 5911 6306 D 5911 6328 D 5904 6342 D
5897 6335 D 5904 6328 D 5911 6306 D S 5904 6284 M 5911 6328 D S 6085 6335 M
5962 6335 D 5962 6342 D 6085 6342 D 6085 6335 D S 6085 6277 M 5962 6277 D
5962 6284 D 6085 6284 D 6085 6277 D S 6193 6241 M 6186 6241 D 6186 6378 D
6172 6364 D 6157 6357 D 6157 6364 D 6172 6371 D 6193 6393 D 6193 6241 D S
6280 6190 M 6411 6422 D 6403 6422 D 6273 6190 D 6280 6190 D S 6454 6284 M
6555 6284 D 6555 6277 D 6447 6277 D 6526 6393 D 6526 6241 D 6519 6241 D
6519 6371 D 6454 6277 D S 5795 4931 M 5802 4945 D 5817 4960 D 5839 4960 D
5846 4952 D 5846 4938 D 5831 4895 D 5831 4873 D 5846 4858 D S 5831 4960 M
5839 4952 D 5839 4938 D 5824 4895 D 5824 4873 D 5831 4866 D 5846 4858 D
5853 4858 D 5875 4866 D 5889 4880 D 5904 4902 D 5911 4924 D 5911 4945 D
5904 4960 D 5897 4952 D 5904 4945 D 5911 4924 D S 5904 4902 M 5911 4945 D S
6085 4952 M 5962 4952 D 5962 4960 D 6085 4960 D 6085 4952 D S 6085 4895 M
5962 4895 D 5962 4902 D 6085 4902 D 6085 4895 D S 6121 4931 M 6128 4945 D
6143 4960 D 6164 4960 D 6172 4952 D 6172 4938 D 6157 4895 D 6157 4873 D
6172 4858 D S 6157 4960 M 6164 4952 D 6164 4938 D 6150 4895 D 6150 4873 D
6157 4866 D 6172 4858 D 6179 4858 D 6200 4866 D 6215 4880 D 6229 4902 D
6237 4924 D 6237 4945 D 6229 4960 D 6222 4952 D 6229 4945 D 6237 4924 D S
6229 4902 M 6237 4945 D S 6297 4914 M 6284 4909 D 6276 4896 D 6271 4875 D
6271 4861 D 6276 4840 D 6284 4827 D 6297 4822 D 6306 4822 D 6319 4827 D
6328 4840 D 6332 4861 D 6332 4875 D 6328 4896 D 6319 4909 D 6306 4914 D
6297 4914 D S 6289 4909 M 6280 4896 D 6276 4875 D 6276 4861 D 6280 4840 D
6289 4827 D S 6284 4831 M 6297 4827 D 6306 4827 D 6319 4831 D S 6315 4827 M
6324 4840 D 6328 4861 D 6328 4875 D 6324 4896 D 6315 4909 D S 6319 4905 M
6306 4909 D 6297 4909 D 6284 4905 D S 3994 8422 M 3994 8414 D 3906 8414 D
3906 8254 D 3898 8254 D 3898 8422 D 3994 8422 D S 3906 8334 M 3954 8334 D
3954 8342 D 3906 8342 D S 4042 8422 M 4034 8414 D 4034 8406 D 4042 8398 D
4050 8398 D 4058 8406 D 4058 8414 D 4050 8422 D 4042 8422 D S 4042 8414 M
4042 8406 D 4050 8406 D 4050 8414 D 4042 8414 D S 4050 8254 M 4050 8366 D
4042 8366 D 4042 8254 D 4050 8254 D S 4114 8222 M 4130 8206 D 4146 8198 D
4170 8198 D 4186 8206 D 4202 8222 D 4210 8246 D 4210 8366 D 4202 8366 D
4202 8246 D 4194 8222 D 4186 8214 D 4170 8206 D 4154 8206 D 4138 8214 D
4130 8222 D 4114 8222 D S 4202 8278 M 4170 8262 D 4146 8262 D 4130 8270 D
4122 8278 D 4114 8302 D 4114 8318 D 4122 8342 D 4130 8350 D 4146 8358 D
4170 8358 D 4202 8342 D 4186 8358 D 4170 8366 D 4146 8366 D 4130 8358 D
4114 8342 D 4106 8318 D 4106 8302 D 4114 8278 D 4130 8262 D 4146 8254 D
4170 8254 D 4186 8262 D 4202 8278 D S 4282 8278 M 4274 8270 D 4274 8262 D
4282 8254 D 4290 8254 D 4298 8262 D 4298 8270 D 4290 8278 D 4282 8278 D S
4282 8270 M 4282 8262 D 4290 8262 D 4290 8270 D 4282 8270 D S 4618 8414 M
4538 8414 D 4538 8422 D 4626 8422 D 4570 8350 D S 4626 8318 M 4610 8342 D
4586 8350 D 4562 8350 D 4618 8422 D S 4594 8350 M 4618 8334 D 4626 8310 D
4626 8302 D 4618 8278 D 4594 8262 D S 4626 8294 M 4610 8270 D 4586 8262 D
4562 8262 D 4538 8270 D 4530 8286 D 4522 8286 D 4530 8270 D 4538 8262 D
4562 8254 D 4586 8254 D 4610 8262 D 4626 8278 D 4634 8302 D 4634 8310 D
4626 8334 D 4610 8350 D 4586 8358 D 4570 8358 D S 4554 8262 M 4530 8278 D S
showpage end grestore
% ----------------------------------------------------------------
% Fig 4.
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
1700 3300 M 7300 3300 D S
1700 3300 M 1700 3390 D S
1451 3196 M 1434 3190 D 1423 3173 D 1417 3145 D 1417 3127 D 1423 3099 D
1434 3082 D 1451 3076 D 1463 3076 D 1480 3082 D 1491 3099 D 1497 3127 D
1497 3145 D 1491 3173 D 1480 3190 D 1463 3196 D 1451 3196 D S 1543 3087 M
1537 3082 D 1543 3076 D 1549 3082 D 1543 3087 D S 1623 3196 M 1606 3190 D
1594 3173 D 1589 3145 D 1589 3127 D 1594 3099 D 1606 3082 D 1623 3076 D
1634 3076 D 1651 3082 D 1663 3099 D 1669 3127 D 1669 3145 D 1663 3173 D
1651 3190 D 1634 3196 D 1623 3196 D S 1737 3196 M 1720 3190 D 1709 3173 D
1703 3145 D 1703 3127 D 1709 3099 D 1720 3082 D 1737 3076 D 1749 3076 D
1766 3082 D 1777 3099 D 1783 3127 D 1783 3145 D 1777 3173 D 1766 3190 D
1749 3196 D 1737 3196 D S 1851 3196 M 1834 3190 D 1823 3173 D 1817 3145 D
1817 3127 D 1823 3099 D 1834 3082 D 1851 3076 D 1863 3076 D 1880 3082 D
1891 3099 D 1897 3127 D 1897 3145 D 1891 3173 D 1880 3190 D 1863 3196 D
1851 3196 D S 3100 3300 M 3100 3390 D S 2851 3196 M 2834 3190 D 2823 3173 D
2817 3145 D 2817 3127 D 2823 3099 D 2834 3082 D 2851 3076 D 2863 3076 D
2880 3082 D 2891 3099 D 2897 3127 D 2897 3145 D 2891 3173 D 2880 3190 D
2863 3196 D 2851 3196 D S 2943 3087 M 2937 3082 D 2943 3076 D 2949 3082 D
2943 3087 D S 3023 3196 M 3006 3190 D 2994 3173 D 2989 3145 D 2989 3127 D
2994 3099 D 3006 3082 D 3023 3076 D 3034 3076 D 3051 3082 D 3063 3099 D
3069 3127 D 3069 3145 D 3063 3173 D 3051 3190 D 3034 3196 D 3023 3196 D S
3137 3196 M 3120 3190 D 3109 3173 D 3103 3145 D 3103 3127 D 3109 3099 D
3120 3082 D 3137 3076 D 3149 3076 D 3166 3082 D 3177 3099 D 3183 3127 D
3183 3145 D 3177 3173 D 3166 3190 D 3149 3196 D 3137 3196 D S 3223 3167 M
3223 3173 D 3229 3185 D 3234 3190 D 3246 3196 D 3269 3196 D 3280 3190 D
3286 3185 D 3291 3173 D 3291 3162 D 3286 3150 D 3274 3133 D 3217 3076 D
3297 3076 D S 4500 3300 M 4500 3390 D S 4251 3196 M 4234 3190 D 4223 3173 D
4217 3145 D 4217 3127 D 4223 3099 D 4234 3082 D 4251 3076 D 4263 3076 D
4280 3082 D 4291 3099 D 4297 3127 D 4297 3145 D 4291 3173 D 4280 3190 D
4263 3196 D 4251 3196 D S 4343 3087 M 4337 3082 D 4343 3076 D 4349 3082 D
4343 3087 D S 4423 3196 M 4406 3190 D 4394 3173 D 4389 3145 D 4389 3127 D
4394 3099 D 4406 3082 D 4423 3076 D 4434 3076 D 4451 3082 D 4463 3099 D
4469 3127 D 4469 3145 D 4463 3173 D 4451 3190 D 4434 3196 D 4423 3196 D S
4537 3196 M 4520 3190 D 4509 3173 D 4503 3145 D 4503 3127 D 4509 3099 D
4520 3082 D 4537 3076 D 4549 3076 D 4566 3082 D 4577 3099 D 4583 3127 D
4583 3145 D 4577 3173 D 4566 3190 D 4549 3196 D 4537 3196 D S 4674 3196 M
4617 3116 D 4703 3116 D S 4674 3196 M 4674 3076 D S 5900 3300 M 5900 3390 D
S 5651 3196 M 5634 3190 D 5623 3173 D 5617 3145 D 5617 3127 D 5623 3099 D
5634 3082 D 5651 3076 D 5663 3076 D 5680 3082 D 5691 3099 D 5697 3127 D
5697 3145 D 5691 3173 D 5680 3190 D 5663 3196 D 5651 3196 D S 5743 3087 M
5737 3082 D 5743 3076 D 5749 3082 D 5743 3087 D S 5823 3196 M 5806 3190 D
5794 3173 D 5789 3145 D 5789 3127 D 5794 3099 D 5806 3082 D 5823 3076 D
5834 3076 D 5851 3082 D 5863 3099 D 5869 3127 D 5869 3145 D 5863 3173 D
5851 3190 D 5834 3196 D 5823 3196 D S 5937 3196 M 5920 3190 D 5909 3173 D
5903 3145 D 5903 3127 D 5909 3099 D 5920 3082 D 5937 3076 D 5949 3076 D
5966 3082 D 5977 3099 D 5983 3127 D 5983 3145 D 5977 3173 D 5966 3190 D
5949 3196 D 5937 3196 D S 6091 3179 M 6086 3190 D 6069 3196 D 6057 3196 D
6040 3190 D 6029 3173 D 6023 3145 D 6023 3116 D 6029 3093 D 6040 3082 D
6057 3076 D 6063 3076 D 6080 3082 D 6091 3093 D 6097 3110 D 6097 3116 D
6091 3133 D 6080 3145 D 6063 3150 D 6057 3150 D 6040 3145 D 6029 3133 D
6023 3116 D S 7300 3300 M 7300 3390 D S 7051 3196 M 7034 3190 D 7023 3173 D
7017 3145 D 7017 3127 D 7023 3099 D 7034 3082 D 7051 3076 D 7063 3076 D
7080 3082 D 7091 3099 D 7097 3127 D 7097 3145 D 7091 3173 D 7080 3190 D
7063 3196 D 7051 3196 D S 7143 3087 M 7137 3082 D 7143 3076 D 7149 3082 D
7143 3087 D S 7223 3196 M 7206 3190 D 7194 3173 D 7189 3145 D 7189 3127 D
7194 3099 D 7206 3082 D 7223 3076 D 7234 3076 D 7251 3082 D 7263 3099 D
7269 3127 D 7269 3145 D 7263 3173 D 7251 3190 D 7234 3196 D 7223 3196 D S
7337 3196 M 7320 3190 D 7309 3173 D 7303 3145 D 7303 3127 D 7309 3099 D
7320 3082 D 7337 3076 D 7349 3076 D 7366 3082 D 7377 3099 D 7383 3127 D
7383 3145 D 7377 3173 D 7366 3190 D 7349 3196 D 7337 3196 D S 7446 3196 M
7429 3190 D 7423 3179 D 7423 3167 D 7429 3156 D 7440 3150 D 7463 3145 D
7480 3139 D 7491 3127 D 7497 3116 D 7497 3099 D 7491 3087 D 7486 3082 D
7469 3076 D 7446 3076 D 7429 3082 D 7423 3087 D 7417 3099 D 7417 3116 D
7423 3127 D 7434 3139 D 7451 3145 D 7474 3150 D 7486 3156 D 7491 3167 D
7491 3179 D 7486 3190 D 7469 3196 D 7446 3196 D S 1700 3300 M 1700 7300 D S
1700 3300 M 1790 3300 D S 1567 3360 M 1550 3354 D 1539 3337 D 1533 3309 D
1533 3291 D 1539 3263 D 1550 3246 D 1567 3240 D 1579 3240 D 1596 3246 D
1607 3263 D 1613 3291 D 1613 3309 D 1607 3337 D 1596 3354 D 1579 3360 D
1567 3360 D S 1700 4300 M 1790 4300 D S 1539 4331 M 1539 4337 D 1545 4349 D
1550 4354 D 1562 4360 D 1585 4360 D 1596 4354 D 1602 4349 D 1607 4337 D
1607 4326 D 1602 4314 D 1590 4297 D 1533 4240 D 1613 4240 D S 1700 5300 M
1790 5300 D S 1590 5360 M 1533 5280 D 1619 5280 D S 1590 5360 M 1590 5240 D
S 1700 6300 M 1790 6300 D S 1607 6343 M 1602 6354 D 1585 6360 D 1573 6360 D
1556 6354 D 1545 6337 D 1539 6309 D 1539 6280 D 1545 6257 D 1556 6246 D
1573 6240 D 1579 6240 D 1596 6246 D 1607 6257 D 1613 6274 D 1613 6280 D
1607 6297 D 1596 6309 D 1579 6314 D 1573 6314 D 1556 6309 D 1545 6297 D
1539 6280 D S 1700 7300 M 1790 7300 D S 1562 7360 M 1545 7354 D 1539 7343 D
1539 7331 D 1545 7320 D 1556 7314 D 1579 7309 D 1596 7303 D 1607 7291 D
1613 7280 D 1613 7263 D 1607 7251 D 1602 7246 D 1585 7240 D 1562 7240 D
1545 7246 D 1539 7251 D 1533 7263 D 1533 7280 D 1539 7291 D 1550 7303 D
1567 7309 D 1590 7314 D 1602 7320 D 1607 7331 D 1607 7343 D 1602 7354 D
1585 7360 D 1562 7360 D S 1700 7300 M 7300 7300 D S 1700 7300 M 1700 7240 D
S 3100 7300 M 3100 7240 D S 4500 7300 M 4500 7240 D S 5900 7300 M 5900 7240
D S 7300 7300 M 7300 7240 D S 7300 3300 M 7300 7300 D S 7300 3300 M 7240
3300 D S 7300 4300 M 7240 4300 D S 7300 5300 M 7240 5300 D S 7300 6300 M
7240 6300 D S 7300 7300 M 7240 7300 D S 1700 3538 M 1707 3535 D 1721 3530 D
1756 3530 D 1826 3530 D 1910 3531 D 2022 3532 D 2155 3534 D 2309 3534 D
2491 3536 D 2701 3537 D 2932 3538 D 3184 3538 D 3464 3540 D 3765 3541 D
4094 3542 D 4451 3543 D 4829 3544 D 5235 3546 D 5662 3546 D 6117 3547 D
6600 3549 D 7111 3550 D S 1707 7299 M 1721 6209 D 1756 5526 D 1826 5190 D
1910 4988 D 2022 4839 D 2155 4729 D 2309 4641 D 2491 4570 D 2701 4510 D
2932 4460 D 3184 4416 D 3464 4378 D 3765 4344 D 4094 4313 D 4451 4286 D
4829 4261 D 5235 4238 D 5662 4218 D 6117 4199 D 6600 4182 D 7111 4165 D S
1157 4166 M 1141 4150 D 1117 4134 D 1085 4118 D 1045 4110 D 1013 4110 D 973
4118 D 941 4134 D 917 4150 D 901 4166 D 901 4158 D 917 4142 D 941 4126 D
973 4110 D 1013 4102 D 1045 4102 D 1085 4110 D 1117 4126 D 1141 4142 D 1157
4158 D 1157 4166 D S 1077 4310 M 1069 4302 D 1085 4294 D 1093 4278 D 1093
4254 D 1085 4238 D 1077 4230 D 1053 4222 D 1037 4222 D 1013 4230 D 1005
4238 D 997 4254 D 997 4278 D 1005 4294 D 1021 4302 D 1013 4310 D 997 4294 D
989 4278 D 989 4254 D 997 4238 D 1013 4222 D 1037 4214 D 1053 4214 D 1077
4222 D 1093 4238 D 1101 4254 D 1101 4278 D 1093 4294 D 1077 4310 D S 1157
4358 M 901 4502 D 901 4494 D 1157 4350 D 1157 4358 D S 1077 4638 M 1069
4630 D 1085 4622 D 1093 4606 D 1093 4582 D 1085 4566 D 1077 4558 D 1053
4550 D 1037 4550 D 1013 4558 D 1005 4566 D 997 4582 D 997 4606 D 1005 4622
D 1021 4630 D 1013 4638 D 997 4622 D 989 4606 D 989 4582 D 997 4566 D 1013
4550 D 1037 4542 D 1053 4542 D 1077 4550 D 1093 4566 D 1101 4582 D 1101
4606 D 1093 4622 D 1077 4638 D S 1040 4705 M 1045 4690 D 1059 4681 D 1083
4676 D 1098 4676 D 1122 4681 D 1136 4690 D 1141 4705 D 1141 4714 D 1136
4729 D 1122 4738 D 1098 4743 D 1083 4743 D 1059 4738 D 1045 4729 D 1040
4714 D 1040 4705 D S 1045 4695 M 1059 4686 D 1083 4681 D 1098 4681 D 1122
4686 D 1136 4695 D S 1131 4690 M 1136 4705 D 1136 4714 D 1131 4729 D S 1136
4724 M 1122 4734 D 1098 4738 D 1083 4738 D 1059 4734 D 1045 4724 D S 1050
4729 M 1045 4714 D 1045 4705 D 1050 4690 D S 1157 4790 M 1141 4806 D 1117
4822 D 1085 4838 D 1045 4846 D 1013 4846 D 973 4838 D 941 4822 D 917 4806 D
901 4790 D 901 4782 D 917 4798 D 941 4814 D 973 4830 D 1013 4838 D 1045
4838 D 1085 4830 D 1117 4814 D 1141 4798 D 1157 4782 D 1157 4790 D S 965
4922 M 965 4918 D 874 4918 D 883 4908 D 888 4898 D 883 4898 D 878 4908 D
864 4922 D 965 4922 D S 998 4980 M 845 5066 D 845 5062 D 998 4975 D 998
4980 D S 917 5081 M 907 5086 D 898 5095 D 898 5110 D 902 5114 D 912 5114 D
941 5105 D 955 5105 D 965 5114 D S 898 5105 M 902 5110 D 912 5110 D 941
5100 D 955 5100 D 960 5105 D 965 5114 D 965 5119 D 960 5134 D 950 5143 D
936 5153 D 922 5158 D 907 5158 D 898 5153 D 902 5148 D 907 5153 D 922 5158
D S 936 5153 M 907 5158 D S 1157 5196 M 901 5340 D 901 5332 D 1157 5188 D
1157 5196 D S 1157 5444 M 1141 5428 D 1117 5412 D 1085 5396 D 1045 5388 D
1013 5388 D 973 5396 D 941 5412 D 917 5428 D 901 5444 D 901 5436 D 917 5420
D 941 5404 D 973 5388 D 1013 5380 D 1045 5380 D 1085 5388 D 1117 5404 D
1141 5420 D 1157 5436 D 1157 5444 D S 1101 5556 M 1101 5548 D 949 5548 D
965 5532 D 973 5516 D 965 5516 D 957 5532 D 933 5556 D 1101 5556 D S 1029
5796 M 1029 5660 D 1021 5660 D 1021 5796 D 1029 5796 D S 1013 5868 M 1013
5932 D 1005 5948 D 989 5956 D 965 5956 D 949 5948 D 941 5932 D 941 5868 D
1101 5868 D 1101 5860 D 933 5860 D 933 5932 D 941 5948 D 949 5956 D 965
5964 D 989 5964 D 1005 5956 D 1013 5948 D 1021 5932 D 1021 5868 D S 1157
6012 M 901 6156 D 901 6148 D 1157 6004 D 1157 6012 D S 1013 6212 M 1013
6276 D 1005 6292 D 989 6300 D 965 6300 D 949 6292 D 941 6276 D 941 6212 D
1101 6212 D 1101 6204 D 933 6204 D 933 6276 D 941 6292 D 949 6300 D 965
6308 D 989 6308 D 1005 6300 D 1013 6292 D 1021 6276 D 1021 6212 D S 1126
6404 M 1122 6399 D 1131 6394 D 1136 6385 D 1136 6370 D 1131 6361 D 1126
6356 D 1112 6351 D 1102 6351 D 1088 6356 D 1083 6361 D 1078 6370 D 1078
6385 D 1083 6394 D 1093 6399 D 1088 6404 D 1078 6394 D 1074 6385 D 1074
6370 D 1078 6361 D 1088 6351 D 1102 6346 D 1112 6346 D 1126 6351 D 1136
6361 D 1141 6370 D 1141 6385 D 1136 6394 D 1126 6404 D S 1157 6450 M 1141
6466 D 1117 6482 D 1085 6498 D 1045 6506 D 1013 6506 D 973 6498 D 941 6482
D 917 6466 D 901 6450 D 901 6442 D 917 6458 D 941 6474 D 973 6490 D 1013
6498 D 1045 6498 D 1085 6490 D 1117 6474 D 1141 6458 D 1157 6442 D 1157
6450 D S 4103 2666 M 4095 2666 D 4095 2818 D 4079 2802 D 4063 2794 D 4063
2802 D 4079 2810 D 4103 2834 D 4103 2666 D S 4343 2738 M 4207 2738 D 4207
2746 D 4343 2746 D 4343 2738 D S 4415 2754 M 4479 2754 D 4495 2762 D 4503
2778 D 4503 2802 D 4495 2818 D 4479 2826 D 4415 2826 D 4415 2666 D 4407
2666 D 4407 2834 D 4479 2834 D 4495 2826 D 4503 2818 D 4511 2802 D 4511
2778 D 4503 2762 D 4495 2754 D 4479 2746 D 4415 2746 D S 4559 2610 M 4703
2866 D 4695 2866 D 4551 2610 D 4559 2610 D S 4759 2754 M 4823 2754 D 4839
2762 D 4847 2778 D 4847 2802 D 4839 2818 D 4823 2826 D 4759 2826 D 4759
2666 D 4751 2666 D 4751 2834 D 4823 2834 D 4839 2826 D 4847 2818 D 4855
2802 D 4855 2778 D 4847 2762 D 4839 2754 D 4823 2746 D 4759 2746 D S 4951
2640 M 4946 2645 D 4942 2635 D 4932 2630 D 4918 2630 D 4908 2635 D 4903
2640 D 4898 2654 D 4898 2664 D 4903 2678 D 4908 2683 D 4918 2688 D 4932
2688 D 4942 2683 D 4946 2674 D 4951 2678 D 4942 2688 D 4932 2693 D 4918
2693 D 4908 2688 D 4898 2678 D 4894 2664 D 4894 2654 D 4898 2640 D 4908
2630 D 4918 2626 D 4932 2626 D 4942 2630 D 4951 2640 D S 2190 3760 M 2197
3774 D 2211 3789 D 2233 3789 D 2240 3781 D 2240 3767 D 2226 3723 D 2226
3702 D 2240 3687 D S 2226 3789 M 2233 3781 D 2233 3767 D 2219 3723 D 2219
3702 D 2226 3694 D 2240 3687 D 2248 3687 D 2269 3694 D 2284 3709 D 2298
3731 D 2305 3752 D 2305 3774 D 2298 3789 D 2291 3781 D 2298 3774 D 2305
3752 D S 2298 3731 M 2305 3774 D S 2479 3781 M 2356 3781 D 2356 3789 D 2479
3789 D 2479 3781 D S 2479 3723 M 2356 3723 D 2356 3731 D 2479 3731 D 2479
3723 D S 2588 3687 M 2581 3687 D 2581 3825 D 2566 3810 D 2552 3803 D 2552
3810 D 2566 3817 D 2588 3839 D 2588 3687 D S 2675 3637 M 2805 3868 D 2798
3868 D 2667 3637 D 2675 3637 D S 2848 3731 M 2950 3731 D 2950 3723 D 2841
3723 D 2921 3839 D 2921 3687 D 2913 3687 D 2913 3817 D 2848 3723 D S 2250
4991 M 2257 5005 D 2271 5020 D 2293 5020 D 2300 5012 D 2300 4998 D 2286
4955 D 2286 4933 D 2300 4918 D S 2286 5020 M 2293 5012 D 2293 4998 D 2279
4955 D 2279 4933 D 2286 4926 D 2300 4918 D 2308 4918 D 2329 4926 D 2344
4940 D 2358 4962 D 2365 4984 D 2365 5005 D 2358 5020 D 2351 5012 D 2358
5005 D 2365 4984 D S 2358 4962 M 2365 5005 D S 2539 5012 M 2416 5012 D 2416
5020 D 2539 5020 D 2539 5012 D S 2539 4955 M 2416 4955 D 2416 4962 D 2539
4962 D 2539 4955 D S 2575 4991 M 2582 5005 D 2597 5020 D 2619 5020 D 2626
5012 D 2626 4998 D 2611 4955 D 2611 4933 D 2626 4918 D S 2611 5020 M 2619
5012 D 2619 4998 D 2604 4955 D 2604 4933 D 2611 4926 D 2626 4918 D 2633
4918 D 2655 4926 D 2669 4940 D 2684 4962 D 2691 4984 D 2691 5005 D 2684
5020 D 2677 5012 D 2684 5005 D 2691 4984 D S 2684 4962 M 2691 5005 D S 2752
4974 M 2739 4969 D 2730 4956 D 2726 4935 D 2726 4921 D 2730 4900 D 2739
4887 D 2752 4882 D 2761 4882 D 2774 4887 D 2782 4900 D 2787 4921 D 2787
4935 D 2782 4956 D 2774 4969 D 2761 4974 D 2752 4974 D S 2743 4969 M 2735
4956 D 2730 4935 D 2730 4921 D 2735 4900 D 2743 4887 D S 2739 4891 M 2752
4887 D 2761 4887 D 2774 4891 D S 2769 4887 M 2778 4900 D 2782 4921 D 2782
4935 D 2778 4956 D 2769 4969 D S 2774 4965 M 2761 4969 D 2752 4969 D 2739
4965 D S 3994 8422 M 3994 8414 D 3906 8414 D 3906 8254 D 3898 8254 D 3898
8422 D 3994 8422 D S 3906 8334 M 3954 8334 D 3954 8342 D 3906 8342 D S 4042
8422 M 4034 8414 D 4034 8406 D 4042 8398 D 4050 8398 D 4058 8406 D 4058
8414 D 4050 8422 D 4042 8422 D S 4042 8414 M 4042 8406 D 4050 8406 D 4050
8414 D 4042 8414 D S 4050 8254 M 4050 8366 D 4042 8366 D 4042 8254 D 4050
8254 D S 4114 8222 M 4130 8206 D 4146 8198 D 4170 8198 D 4186 8206 D 4202
8222 D 4210 8246 D 4210 8366 D 4202 8366 D 4202 8246 D 4194 8222 D 4186
8214 D 4170 8206 D 4154 8206 D 4138 8214 D 4130 8222 D 4114 8222 D S 4202
8278 M 4170 8262 D 4146 8262 D 4130 8270 D 4122 8278 D 4114 8302 D 4114
8318 D 4122 8342 D 4130 8350 D 4146 8358 D 4170 8358 D 4202 8342 D 4186
8358 D 4170 8366 D 4146 8366 D 4130 8358 D 4114 8342 D 4106 8318 D 4106
8302 D 4114 8278 D 4130 8262 D 4146 8254 D 4170 8254 D 4186 8262 D 4202
8278 D S 4282 8278 M 4274 8270 D 4274 8262 D 4282 8254 D 4290 8254 D 4298
8262 D 4298 8270 D 4290 8278 D 4282 8278 D S 4282 8270 M 4282 8262 D 4290
8262 D 4290 8270 D 4282 8270 D S 4530 8302 M 4642 8302 D 4642 8294 D 4522
8294 D 4610 8422 D 4610 8254 D 4602 8254 D 4602 8398 D 4530 8294 D S
showpage end grestore
% ----------------------------------------------------------------
